No Modality Left Behind: Adapting to Missing Modalities via Knowledge Distillation for Brain Tumor Segmentation

Accurate brain tumor segmentation is essential for preoperative evaluation and personalized treatment. Multi-modal MRI is widely used due to its ability to capture complementary tumor features across different sequences. However, in clinical practice, missing modalities are common, limiting the robustness and generalizability of existing deep learning methods that rely on complete inputs, especially under non-dominant modality combinations. To address this, we propose AdaMM, a multi-modal brain tumor segmentation framework tailored for missing-modality scenarios, centered on knowledge distillation and composed of three synergistic modules. The Graph-guided Adaptive Refinement Module explicitly models semantic associations between generalizable and modality-specific features, enhancing adaptability to modality absence. The Bi-Bottleneck Distillation Module transfers structural and textural knowledge from teacher to student models via global style matching and adversarial feature alignment. The Lesion-Presence-Guided Reliability Module predicts prior probabilities of lesion types through an auxiliary classification task, effectively suppressing false positives under incomplete inputs. Extensive experiments on the Pretreat-MetsToBrain-Masks and BraTS 2018, 2024 datasets demonstrate that AdaMM consistently outperforms existing methods, exhibiting superior segmentation accuracy and robustness, particularly in single-modality and weak-modality configurations. In addition, we conduct a systematic evaluation of six categories of missing-modality strategies, supporting the superiority of knowledge distillation and offering practical guidance for method selection and future research. Our source code is available at https://github.com/Quanato607/AdaMM.

==> (inline-0) <==
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable}       & 78.99 & \textbf{79.96} & \underline{}{75.62} & 77.98 & 78.68 & \underline{78.45} & 79.74 & 79.97 & 80.78 & 81.43 & 82.03 & 82.55 & 82.95 & \underline{82.91} & 83.28 & 80.15 & 2.29\\
                              & ShaSpec \cite{c8wang2023multi}      & 67.13 & 49.16 & 41.58 & 58.18 & 72.89 & 72.17 & 74.82 & 52.13 & 64.11 & 61.14 & 74.29 & 76.57 & 76.03 & 64.01 & 76.67 & 65.39 & 10.7\\
                              & MriSeg \cite{c4ting2023multimodal}  & 78.82 & 55.90 & 64.28 & 64.81 & \underline{81.81} & 70.84 & 72.80 & \underline{81.44} & 82.16 & 66.84 & 73.93 & 83.04 & 83.46 & \textbf{83.38} & 83.74 & 75.15 & 8.6\\
                              & MouseGAN++ \cite{c5yu2022mousegan++}       & 64.38 & 66.95 & 57.79 & 61.45 & 75.35 & 61.22 & 70.58 & 78.98 & 77.67 & 66.43 & 79.47 & 63.63 & 65.49 & 68.77 & 80.77 & 69.26 & 7.22\\
                              & Hyper-GAE \cite{c6yang2023learning}    & 75.93 & 60.91 & 70.05 & 66.94 & 74.82 & 72.64 & 75.03 & 70.91 & 76.87 & 60.73 & 78.07 & 78.55 & 77.68 & 74.77 & 76.98 & 72.73 & 5.62\\
                              & SRMNet \cite{c21li2024deformation} & 64.75 & 49.74 & 43.81 & 73.66 & 72.04 & 58.25 & 75.50 & 67.39 & 79.52 & 78.60 & 78.50 & 79.26 & 81.72 & 72.69 & 81.12 & 70.44 & 11.27\\
                              & RFNet \cite{c11ding2021rfnet}  & 73.38 & 67.57 & 68.12 & 81.22 & 76.83 & 70.83 & 83.09 & 76.27 & 83.33 & 83.87 & 84.22 & 83.83 & 84.50 & 77.23 & 84.56 & 78.59 & 5.98\\
                              & mmFormer \cite{c22zhang2022mmformer}       & 64.77 & 46.71 & 57.19 & 76.68 & 67.65 & 55.83 & 78.05 & 68.17 & 78.83 & 77.57 & 77.27 & 78.86 & 78.87 & 67.77 & 77.96 & 70.15 & 9.89\\
                              & M$^{2}$FTrans \cite{c12shi2023mftrans}    & 69.87 & 58.81 & 59.42 & 79.56 & 73.32 & 65.57 & 81.01 & 73.61 & 81.71 & 81.76 & 82.09 & 82.17 & 82.62 & 74.76 & 82.70 & 75.27 & 8.13\\
                              & RMBTS \cite{c10chen2019robust}& 68.63 & 50.67 & 51.96 & 63.38 & 73.62 & 59.93 & 76.06 & 73.62 & 75.75 & 75.00 & 78.82 & 78.65 & 78.89 & 74.60 & 79.64 & 70.61 & 9.34\\
                              & RA-HVED \cite{c23jeong2022region}  & 50.96 & 80.75 & 52.13 & 65.55 & \textbf{83.79} & \textbf{82.75} & 69.37 & 58.11 & 70.42 & 83.31 & 83.62 & 70.05 & 84.85 & 84.30 & 84.86 & 73.65 & 11.89\\
                              & XLSTM-HVED \cite{c9zhu2025xlstm}       & 72.18 & 45.14 & 49.58 & 57.87 & 74.24 & 54.12 & 63.18 & 73.19 & 74.16 & 63.16 & 65.93 & 74.37 & 75.80 & 75.08 & 75.93 & 66.26 & 10.00\\
                              & ACN \cite{c13wang2021acn}    & 68.95 & 61.95 & 57.93 & 79.49 & 73.23 & 64.34 & 81.99 & 74.27 & 81.10 & 81.94 & 82.08 & 82.81 & 81.64 & 74.69 & 82.45 & 75.26 & 8.08\\
                              & SMUNet \cite{c14ning2021smu}  & 75.20 & 70.56 & 69.19 & 83.64 & 77.74 & 72.95 & 85.17 & 78.31 & 84.96 & 84.81 & 85.46 & 85.64 & 85.40 & 78.34 & 85.81 & 80.21 & 5.78\\
                              & MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 73.82                & 68.89                & 66.40                & 82.85                & 76.82                & 70.81                & 84.48                & 76.83                & 84.17                & 83.73                & 84.66                & 84.99                & 84.31                & 78.09                & 85.14                & 79.07                & 6.29                 \\
                              & MSTKDNet \cite{c31zhu2025bridging}       & 77.29 & 72.88 & 73.11 & \underline{84.76} & 80.32 & 74.89 & \underline{85.35} & 79.12 & \underline{86.07} & \underline{87.17} & \underline{87.02} & \underline{85.92} & \underline{87.45} & 80.26 & \underline{86.98} & \underline{81.91} & 5.20\\ \cdashline{2-19}
                              & w/o \textbf{BBDM}    & 73.35 & 66.74 & 68.43 & 82.40 & 76.42 & 70.48 & 83.97 & 75.50 & 83.87 & 84.42 & 84.93 & 83.81 & 85.01 & 77.23 & 84.51 & 78.74 & 6.33\\
                              & w/o \textbf{GARM}   & 73.39 & 67.20 & 68.70 & 82.48 & 76.67 & 70.65 & 83.69 & 75.94 & 83.97 & 84.56 & 84.73 & 83.85 & 84.88 & 77.49 & 84.63 & 78.89 & 6.19\\
                              & w/o \textbf{LGRM}   & \underline{78.99} & 68.93 & 70.18 & 82.87 & 78.04 & 72.00 & 84.39 & 77.83 & 84.40 & 84.92 & 85.23 & 84.81 & 85.29 & 78.74 & 85.37 & 80.13 & 5.16\\
                              & \textbf{Ours}   & \textbf{80.55} & \underline{74.07} & \textbf{75.72} & \textbf{86.96} & 81.56 & 76.94 & \textbf{87.77} & \textbf{81.53} & \textbf{88.15} & \textbf{88.57} & \textbf{88.64} & \textbf{88.32} & \textbf{89.11} & 81.94 & \textbf{88.69} & \textbf{83.90} & 5.31\\
\hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable}       & 27.59 & 27.51 & 35.91 & 33.82 & 33.18 & 37.08 & 39.69 & 41.77 & 40.57 & 39.61 & 41.20 & 42.47 & 41.67 & 42.79 & 43.73 & 37.91 & 5.1 \\
& ShaSpec \cite{c8wang2023multi}      & 28.52 & 43.62 & 32.13 & 38.08 & 58.28 & 58.09 & 60.74 & 56.98 & 52.59 & 50.17 & 61.00 & 63.61 & 61.32 & 55.50 & 62.67 & 52.22 & 11.01 \\
& MriSeg \cite{c4ting2023multimodal}  & 18.65 & 50.41 & 17.08 & 25.89 & 55.10 & 52.45 & 27.45 & 23.52 & 31.36 & 55.04 & 62.10 & 31.27 & 61.50 & 60.09 & 62.72 & 42.31 & 16.87 \\
& MouseGAN++ \cite{c5yu2022mousegan++}       & 24.63 & 48.28 & 29.13 & 21.71 & 64.70 & 58.67 & 50.59 & 34.63 & 35.45 & 60.65 & 57.16 & 48.80 & 59.20 & 61.42 & 63.53 & 47.90 & 14.42 \\
& Hyper-GAE \cite{c6yang2023learning}    & 24.87 & 33.61 & 39.72 & 28.28 & 57.94 & 57.16 & 54.87 & 54.63 & \textbf{59.73} & 60.99 & 60.85 & 59.77 & 60.85 & 59.77 & 62.95 & 51.09 & 12.35 \\
& SRMNet \cite{c21li2024deformation} & 24.12 & 41.21 & 24.84 & 24.62 & 52.35 & 47.04 & 31.23 & 27.99 & 28.29 & 48.73 & 57.38 & 31.65 & 57.38 & 54.40 & 62.92 & 41.73 & 14.51 \\
& RFNet \cite{c11ding2021rfnet}  & 29.66 & 57.12 & 31.02 & 24.87 & 62.21 & 61.54 & 33.42 & 34.47 & 32.53 & 60.36 & 63.52 & 35.32 & 63.52 & 64.76 & 64.01 & 47.86 & 15.45 \\
& mmFormer \cite{c22zhang2022mmformer}       & 26.52 & 41.08 & 22.74 & 22.01 & 49.27 & 47.23 & 26.92 & 28.95 & 29.34 & 51.39 & 54.81 & 31.03 & 53.26 & 50.63 & 55.71 & 39.39 & 12.41 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}    & 22.85 & 47.06 & 25.31 & 23.66 & 57.36 & 55.71 & 30.72 & 29.90 & 27.87 & 56.97 & 63.21 & 31.07 & 62.53 & 60.47 & 60.28 & 43.43 & 14.9 \\
& RMBTS \cite{c10chen2019robust}& 23.38 & 41.51 & 42.49 & 24.63 & 41.11 & 49.56 & 57.38 & 60.64 & 33.26 & 33.89 & 57.10 & \underline{65.99} & 46.62 & 62.09 & 64.26 & 47.15 & 13.41 \\
& RA-HVED \cite{c23jeong2022region}  & 54.57 & 20.38 & 10.40 & 15.86 & 55.55 & 21.22 & 13.19 & 48.99 & \underline{57.62} & 23.03 & 21.41 & 58.48 & 59.78 & 61.56 & 63.23 & 39.02 & 20.19 \\
& XLSTM-HVED \cite{c9zhu2025xlstm}       & 13.64 & 42.89 & 14.35 & 10.37 & 47.93 & 49.08 & 14.12 & 13.83 & 16.21 & 46.21 & 49.17 & 51.83 & 47.76 & 18.63 & 52.81 & 32.59 & 17.17 \\
& ACN \cite{c13wang2021acn}    & 27.91 & 24.66 & \underline{58.74} & 22.19 & 31.17 & 64.46 & \underline{64.56} & \underline{64.50} & 31.18 & 30.18 & 67.89 & 67.72 & 30.78 & 65.60 & 67.79 & 47.94 & 18.63 \\
& SMUNet \cite{c14ning2021smu}  & 26.24 & 30.32 & \textbf{64.26} & 28.81 & 30.43 & 69.31 & \textbf{67.70} & \textbf{67.98} & 31.65 & 31.73 & 71.14 & \textbf{69.79} & 32.03 & 70.97 & 71.91 & 51.07 & 19.66 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 26.41                & 26.58                & 52.78                & 26.98                & 30.05                & 56.79                & 59.92                & 60.85                & 30.64                & 30.14                & 62.71                & 61.96                & 31.71                & 61.36                & 63.84                & 45.51                & 15.77                 \\
& MSTKDNet \cite{c31zhu2025bridging}       & 36.96 & 65.76 & 34.84 & 34.50 & 68.33 & 68.75 & 37.63 & 39.22 & 40.30 & 65.23 & 70.75 & 40.23 & 67.21 & 70.27 & 70.57 & 54.01 & 15.03 \\ \cdashline{2-19}
& w/o \textbf{BBDM}    & \underline{44.01} & 71.24 & 41.71 & \underline{42.22} & 75.52 & 74.66 & 46.13 & 45.96 & 47.23 & \underline{76.59} & \underline{79.72} & 47.26 & \underline{76.65} & 76.24 & \underline{77.92} & \underline{61.48} & 15.63 \\
& w/o \textbf{GARM}  & 42.56 & \underline{72.32} & 41.24 & 39.42 & \underline{76.37} & \underline{76.27} & 43.56 & 43.93 & 47.45 & 75.82 & 77.90 & 46.53 & 76.65 & 77.11 & 77.25 & 60.96 & 14.44 \\
& w/o \textbf{LGRM}   & 41.55 & 69.15 & 40.37 & 38.90 & 73.95 & 73.19 & 44.71 & 43.74 & 42.93 & 73.53 & 76.17 & 45.82 & 74.29 & \underline{76.28} & 76.04 & 59.37 & 15.87 \\
& \textbf{Ours}   & \textbf{47.94} & \textbf{75.24} & 45.40 & \textbf{47.77} & \textbf{76.66} & \textbf{77.80} & 51.00 & 50.74 & 51.32 & \textbf{76.86} & \textbf{79.77} & 51.51 & \textbf{78.24} & \textbf{78.45} & \textbf{78.58} & \textbf{64.49} & 14.74 \\

\hline
\multirow{19}{*}{\textbf{ET}}  & LCKD \cite{c7wang2023learnable} & 24.44 & 24.39 & 33.82 & 31.36 & 30.59 & 34.93 & 37.83 & 40.09 & 38.69 & 37.60 & 39.37 & 40.77 & 39.85 & 41.09 & 42.12 & 35.80 & \textbf{5.58} \\
& ShaSpec \cite{c8wang2023multi} & 27.93 & 31.76 & 35.99 & 26.63 & 48.7 & 53.9 & 48.1 & 61.39 & 39.44 & 55.27 & 66.43 & 51.3 & 57.27 & 59.16 & 68.46 & 48.78 & \underline{13.11} \\
& MriSeg \cite{c4ting2023multimodal} & 14.93 & 50.98 & 13.94 & 21.82 & 56.37 & 53.08 & 24.07 & 19.66 & 28.33 & 56.81 & 64.23 & 28.25 & 64.2 & 62.11 & 65.55 & 41.62 & 19.49 \\
& MouseGAN++ \cite{c5yu2022mousegan++} & 18.48 & 49.7 & 27.37 & 22.29 & 58.19 & 59.03 & 30.81 & 45.14 & 57.37 & 58.64 & 59.7 & 50.81 & 61.01 & 61.18 & 62.04 & 48.12 & 15.00 \\
& Hyper-GAE \cite{c6yang2023learning} & 12.65 & 28.06 & 28.39 & 20.46 & 34.58 & 43.21 & \underline{62.65} & 63.21 & 24.52 & 43.24 & 66.17 & 63.04 & 53.44 & 54.46 & 62.95 & 44.07 & 17.57 \\
& SRMNet \cite{c21li2024deformation} & 10.91 & 42.23 & 11.71 & 11.1 & 53.52 & 48.39 & 16.71 & 15.57 & 14.75 & 49.49 & 53.86 & 17.76 & 51.82 & 54.4 & 54.59 & 33.79 & 18.75 \\
& RFNet \cite{c11ding2021rfnet}& 26.3 & 58.05 & 27.92 & 21.93 & 63.19 & 62.95 & 29.92 & 31.2 & 29.47 & 61.73 & 65.28 & 32.15 & 64.45 & 66.14 & 65.8 & 47.1 & 17.71 \\
& mmFormer \cite{c22zhang2022mmformer} & 22.4 & 41.31 & 21.79 & 19.12 & 50.27 & 48.06 & 23.51 & 25.28 & 23.86 & 52.4 & 56.08 & 26.76 & 55.24 & 52.49 & 57.53 & 38.41 & 14.71 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans} & 22.85 & 48.2 & 22.6 & 23.66 & 57.36 & 57.23 & 26.52 & 26.98 & 24.43 & 58.87 & 63.21 & 28.75 & 62.53 & 62.53 & 63.51 & 43.21 & 17.34 \\
& RMBTS \cite{c10chen2019robust} & 23.38 & 26.19 & 46.41 & 24.68 & 30.37 & 53.93 & 57.38 & 49.29 & 28.26 & 27.33 & 57.54 & 58.97 & 59.68 & 61.23 & 63.8 & 44.56 & 15.22 \\
& RA-HVED \cite{c23jeong2022region} & \textbf{53.54} & 15.79 & 8.83 & 12.64 & 57.87 & 18.06 & 10.72 & 49.97 & \textbf{58.07} & 18.64 & 17.46 & 59.75 & 61.67 & 61.94 & 61.86 & 37.79 & 22.04 \\
& XLSTM-HVED \cite{c9zhu2025xlstm} & 13.86 & 44.26 & 14.29 & 10.02 & 50.17 & 50.19 & 14.44 & 14.60 & 14.01 & 47.62 & 51.13 & 52.96 & 49.90 & 17.03 & 54.38 & 33.26 & 18.15 \\
& ACN \cite{c13wang2021acn} & 25.61 & 21.23 & \underline{59.51} & 19.45 & 27.27 & 65.14 & \textbf{65.35} & \underline{65.14} & 28.01 & 26.61 & 69.42 & \underline{67.72} & 27.90 & 66.33 & 68.18 & 46.86 & 20.52 \\
& SMUNet \cite{c14ning2021smu} & 29.75 & 34.22 & \textbf{63.93} & 33.36 & 35.01 & 67.82 & 67.7 & \textbf{67.98} & 35.25 & 35.59 & 70.34 & \textbf{68.89} & 35.46 & 70.26 & 71.09 & 52.44 & 17.29 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 23.47                & 23.49                & 53.31                & 24.67                & 26.86                & 57.23                & 61.30                & 60.63                & 28.40                & 27.07                & 64.07                & 62.16                & 28.65                & 62.00                & 64.96                & 44.55                & 17.52                 \\
& MSTKDNet \cite{c31zhu2025bridging} & 33.98 & 65.76 & 32.43 & 31.87 & 68.23 & 69.35 & 35.16 & 36.43 & 37.51 & 65.23 & 70.75 & 38.03 & 71.16 & 71.35 & 71.16 & 52.94 & 16.88 \\ \cdashline{2-19}
& w/o \textbf{BBDM} & 41.67 & 72.12 & 39.31 & \underline{39.54} & 76.06 & \underline{75.56} & 43.31 & 43.49 & 44.86 & \underline{77.22} & \underline{79.72} & 44.93 & 77.26 & 77.04 & \underline{78.64} & \underline{60.72} & 17.23 \\
& w/o \textbf{GARM} & 40.3 & \underline{73.3} & 38.74 & 36.73 & \underline{77.12} & 40.89 & 40.89 & 41.46 & 45.07 & 76.61 & 78.99 & 44.05 & \underline{77.41} & \underline{78.08} & 78.21 & 60.29 & 18.14 \\
& w/o \textbf{LGRM} & 37.37 & 68.21 & 36.2 & 35.04 & 73.47 & 73.11 & 40.97 & 39.84 & 38.86 & 73.64 & 76.05 & 42.09 & 74.28 & 77.12 & 76.49 & 57.52 & 17.85 \\
& \textbf{Ours} & \underline{45.25} & \textbf{75.48} & 42.8 & \textbf{44.99} & \textbf{77.65} & \textbf{78.64} & 48.27 & 48.06 & \underline{48.91} & \textbf{77.34} & \textbf{79.77} & 48.99 & \textbf{78.57} & \textbf{79.12} & \textbf{79.32} & \textbf{63.54} & 16.36 \\

\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable} & \textbf{7.07} & \textbf{6.89} & \textbf{7.28} & 6.89 & \underline{6.55} & \textbf{6.70} & 6.41 & \textbf{6.29} & 6.11 & \underline{5.88} & \underline{5.69} & 5.54 & 5.40 & \underline{5.43} & \underline{5.32} & \underline{6.23} & \textbf{0.64} \\
& ShaSpec \cite{c8wang2023multi} & 28.84 & 40.88 & 47.63 & 25.32 & 23.85 & 22.57 & 19.72 & 44.79 & 23.95 & 30.51 & 20.97 & 16.57 & 16.76 & 29.69 & 14.29 & 27.09 & 9.88 \\
& MriSeg \cite{c4ting2023multimodal} & 10.61 & 23.63 & 12.72 & 12.27 & 8.40 & 12.97 & 8.54 & 8.26 & 6.48 & 11.81 & 9.88 & 6.23 & 7.80 & 6.37 & 7.22 & 10.21 & 4.24 \\
& MouseGAN++ \cite{c5yu2022mousegan++} & 27.50 & 27.02 & 13.69 & 21.72 & 15.61 & 14.98 & 13.85 & 19.90 & 15.46 & 12.21 & 14.62 & 18.09 & 16.67 & 13.94 & 11.25 & 17.10 & 4.78 \\
& Hyper-GAE \cite{c6yang2023learning} & 19.00 & 17.64 & 24.78 & 27.01 & 22.46 & 22.61 & 17.70 & 24.71 & 13.92 & 20.19 & 13.10 & 13.04 & 17.92 & 16.34 & 14.31 & 18.98 & 4.37 \\
& SRMNet \cite{c21li2024deformation} & 17.76 & 34.60 & 50.23 & 24.57 & 13.00 & 29.53 & 22.59 & 18.01 & 14.20 & 18.23 & 17.32 & 15.49 & 17.32 & 14.35 & 13.37 & 21.11 & 9.89 \\
& RFNet \cite{c11ding2021rfnet} & \underline{7.50} & 12.58 & 11.69 & 10.31 & 7.75 & 10.59 & 7.35 & \underline{6.76} & 6.68 & 8.40 & 7.82 & 6.22 & 7.44 & 7.83 & 7.47 & 8.43 & \underline{1.89} \\
& mmFormer \cite{c22zhang2022mmformer} & 16.39 & 55.86 & 30.99 & 18.20 & 18.31 & 38.98 & 14.09 & 14.40 & 10.89 & 19.54 & 15.97 & 11.21 & 11.88 & 17.62 & 12.10 & 20.43 & 12.00 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans} & 17.85 & 27.96 & 20.37 & 14.18 & 12.76 & 15.70 & 10.75 & 10.42 & 12.15 & 10.98 & 10.06 & 9.36 & 10.63 & 10.25 & 9.06 & 13.50 & 4.99 \\
& RMBTS \cite{c10chen2019robust} & 26.33 & 52.62 & 53.01 & 23.53 & 24.43 & 46.46 & 19.95 & 22.67 & 18.04 & 25.41 & 24.51 & 17.97 & 24.51 & 23.34 & 18.34 & 27.66 & 11.96 \\
& RA-HVED \cite{c23jeong2022region} & 27.82 & 12.28 & 21.76 & 15.84 & 6.79 & 8.39 & 11.34 & 17.21 & 10.99 & 8.03 & 6.16 & 9.51 & 5.69 & 5.76 & 5.45 & 11.53 & 6.34 \\
& XLSTM-HVED \cite{c9zhu2025xlstm} & 27.87 & \underline{7.72} & 35.86 & 36.86 & 28.02 & 29.27 & 31.27 & 25.09 & 24.81 & 30.14 & 27.57 & 26.00 & 24.07 & 22.46 & 22.71 & 26.65 & 6.52 \\
& ACN \cite{c13wang2021acn} & 17.60 & 18.79 & 18.80 & 10.91 & 13.97 & 18.65 & 10.94 & 11.85 & 10.43 & 9.62 & 9.62 & 8.45 & 11.24 & 11.01 & 9.92 & 12.79 & 3.63 \\
& SMUNet \cite{c14ning2021smu} & 8.64 & 15.65 & 11.81 & 8.78 & 10.17 & 11.37 & 6.00 & 8.48 & 6.71 & 7.53 & 7.30 & 5.63 & 6.57 & 8.53 & 5.55 & 8.58 & 2.65 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 9.99                & 12.14                & 12.14                & 6.75                & 8.15                & 10.22                & 7.40                & 7.64                & 6.22                & 7.17                & 6.99                & 6.17                & 6.16                & 7.52                & 5.49                & 8.01                & 2.06                 \\
& MSTKDNet \cite{c31zhu2025bridging} & 8.25 & 12.95 & 11.80 & 7.39 & 8.36 & 11.09 & \underline{5.31} & 8.54 & \underline{5.33} & 6.17 & 6.26 & \underline{5.06} & \underline{4.80} & 8.32 & 6.27 & 7.73 & 2.46 \\ \cdashline{2-19}
& w/o \textbf{BBDM} & 10.70 & 14.41 & 12.80 & 11.32 & 10.05 & 10.94 & 8.29 & 11.98 & 6.88 & 6.76 & 5.79 & 6.87 & 6.93 & 8.72 & 7.60 & 9.34 & 2.52 \\
& w/o \textbf{GARM} & 10.02 & 13.08 & 12.53 & \underline{6.78} & 9.54 & 11.01 & 6.88 & 10.29 & 6.32 & 6.46 & 6.09 & 7.15 & 7.45 & 8.44 & 7.30 & 8.62 & 2.23 \\
& w/o \textbf{LGRM} & 11.05 & 12.82 & 13.05 & 7.32 & 9.60 & 10.71 & 7.00 & 9.17 & 7.27 & 7.38 & 7.14 & 6.69 & 6.84 & 9.51 & 6.66 & 8.81 & 2.15 \\
& \textbf{Ours} & 7.74 & 9.42 & \underline{8.31} & \textbf{4.60} & \textbf{5.43} & \underline{7.74} & \textbf{4.28} & 7.43 & \textbf{3.40} & \textbf{4.09} & \textbf{3.75} & \textbf{3.98} & \textbf{3.75} & \textbf{5.38} & \textbf{5.04} & \textbf{5.62} & 1.90 \\

\hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable} & 86.47 & 91.46 & 85.20 & 88.98 & 89.18 & 85.27 & 82.48 & 80.19 & 81.88 & 82.76 & 81.20 & 79.52 & 80.41 & 79.82 & 78.47 & 83.55 & \textbf{3.87} \\
& ShaSpec \cite{c8wang2023multi} & 104.95 & 109.58 & 97.65 & 102.02 & 98.64 & 94.58 & 86.54 & 84.72 & 82.38 & 89.67 & 82.97 & 78.47 & 87.15 & 74.60 & 58.85 & 88.85 & 12.60 \\
& MriSeg \cite{c4ting2023multimodal} & 109.43 & 89.07 & 109.16 & 99.65 & 85.00 & 91.95 & 98.96 & 103.91 & 84.12 & 88.24 & 72.82 & 83.67 & 72.37 & 70.80 & 68.53 & 88.51 & 13.22 \\
& MouseGAN++ \cite{c5yu2022mousegan++} & 115.43 & 109.02 & 100.73 & 99.22 & 79.41 & 80.71 & 83.90 & 95.58 & 81.13 & 76.00 & 67.53 & 78.87 & 66.28 & 68.87 & 64.56 & 84.48 & 15.99 \\
& Hyper-GAE \cite{c6yang2023learning} & 110.12 & 92.11 & 93.48 & 95.02 & 96.70 & 93.53 & 88.06 & 94.03 & 99.06 & 88.76 & 78.19 & 81.62 & 87.76 & 78.02 & 63.35 & 82.63 & 14.61 \\
& SRMNet \cite{c21li2024deformation} & 111.16 & 107.32 & 102.08 & 105.76 & 89.02 & 90.51 & 93.11 & 90.75 & 89.22 & 82.31 & 92.51 & 88.14 & 85.19 & 80.78 & 68.50 & 91.76 & 11.17 \\
& RFNet \cite{c11ding2021rfnet} & 89.83 & 74.04 & 85.41 & 97.55 & 64.45 & 57.31 & 73.25 & 63.85 & 73.57 & 66.89 & 62.02 & 74.30 & 60.51 & 55.98 & 59.30 & 74.66 & 12.56 \\
& mmFormer \cite{c22zhang2022mmformer} & 97.35 & 125.43 & 110.61 & 99.33 & 96.52 & 109.14 & 92.58 & 92.18 & 85.20 & 89.49 & 82.44 & 85.42 & 79.79 & 94.48 & 73.00 & 94.13 & 12.91 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans} & 88.02 & 104.19 & 106.17 & 95.05 & 76.97 & 83.12 & 85.23 & 81.53 & 91.07 & 72.26 & 63.80 & 71.86 & 64.31 & 64.34 & 62.28 & 82.00 & 13.30 \\
& RMBTS \cite{c10chen2019robust} & 115.96 & 113.92 & 138.67 & 116.04 & 106.35 & 117.74 & 115.17 & 111.18 & 109.46 & 110.02 & 106.26 & 111.69 & 106.87 & 104.43 & 103.09 & 111.97 & \underline{8.51} \\
& RA-HVED \cite{c23jeong2022region} & 86.06 & 117.79 & 142.20 & 132.76 & 83.36 & 117.95 & 139.68 & 116.13 & 71.00 & 124.41 & 124.46 & 76.75 & 70.27 & 69.91 & 63.51 & 102.42 & 27.58 \\
& XLSTM-HVED \cite{c9zhu2025xlstm} & 115.50 & 116.71 & 133.08 & 127.35 & 96.52 & 105.12 & 113.83 & 113.20 & 107.51 & 108.44 & 103.45 & 99.34 & 105.36 & 101.88 & 91.84 & 109.28 & 10.69 \\
& ACN \cite{c13wang2021acn} & 94.26 & 103.15 & 70.69 & 102.24 & 93.69 & 66.48 & 71.62 & 61.48 & 95.67 & 95.05 & 57.54 & \textbf{53.88} & 101.33 & 64.17 & 57.44 & 78.20 & 18.59 \\
& SMUNet \cite{c14ning2021smu} & 105.65 & 83.34 & \underline{65.37} & 92.80 & 89.14 & 65.48 & 62.26 & \underline{59.96} & 93.31 & 90.76 & 59.22 & 60.72 & 92.94 & 58.19 & 56.45 & 75.71 & 16.48 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 101.99                & 102.92                & 93.38                & 101.60                & 102.47                & 88.30                & 77.15                & 73.19                & 100.31                & 98.87                & 72.38                & 72.51                & 98.21                & 76.68                & 70.64                & 88.71                & 12.80                 \\
& MSTKDNet \cite{c31zhu2025bridging} & 94.05 & 66.43 & 90.75 & 91.87 & 68.75 & 63.75 & 81.12 & 67.25 & 76.98 & 73.94 & 60.20 & 84.77 & 68.31 & 56.10 & 60.38 & 75.58 & 12.63 \\ \cdashline{2-19}
& w/o \textbf{BBDM} & \underline{67.14} & 45.12 & 69.66 & \underline{60.88} & 37.24 & 42.90 & \underline{56.63} & \textbf{59.09} & \underline{53.82} & \underline{33.60} & \underline{30.20} & \underline{57.64} & \underline{34.56} & 37.56 & \underline{34.39} & \underline{48.03} & 12.84 \\
& w/o \textbf{GARM} & 77.63 & \underline{42.37} & 70.06 & 79.16 & \underline{35.05} & \underline{40.11} & 72.15 & 69.80 & 66.97 & 35.34 & \underline{32.80} & 66.58 & 35.14 & \underline{37.07} & 35.27 & 53.03 & 17.92 \\
& w/o \textbf{LGRM} & 87.50 & 64.25 & 89.60 & 93.66 & 55.24 & 61.03 & 90.22 & 87.46 & 95.15 & 59.63 & 54.93 & 84.82 & 56.13 & 50.87 & 53.35 & 72.26 & 16.82 \\
& \textbf{Ours} & \textbf{66.98} & \textbf{35.28} & \textbf{68.60} & \textbf{56.10} & \textbf{31.94} & \textbf{33.23} & \textbf{56.53} & 61.68 & \textbf{52.64} & \textbf{33.21} & 30.02 & 60.84 & \textbf{28.67} & \textbf{31.25} & \textbf{32.88} & \textbf{45.32} & 15.24 \\

\hline
\multirow{19}{*}{\textbf{ET}}  & LCKD \cite{c7wang2023learnable} & 95.13 & 98.02 & 90.47 & 93.98 & 94.13 & 89.16 & 86.39 & 83.80 & 85.38 & 86.19 & 84.46 & 82.75 & 83.61 & 82.51 & 80.88 & 87.79 & \textbf{5.18} \\
& ShaSpec \cite{c8wang2023multi} & 106.58 & 113.93 & 94.17 & 95.87 & 82.21 & 85.51 & 87.14 & 90.73 & 89.95 & 78.1 & 71.17 & 76.11 & 75.29 & 71.86 & 56.64 & 85.02 & 14.06 \\
& MriSeg \cite{c4ting2023multimodal} & 111.66 & 91.51 & 112.03 & 103.45 & 84.43 & 94.23 & 99.16 & 104.04 & 84.34 & 85.39 & 69.84 & 83.71 & 69.32 & 67.96 & 65.41 & 88.43 & 15.16 \\
& MouseGAN++ \cite{c5yu2022mousegan++} & 97.14 & 94.31 & 100.54 & 99.22 & 99.78 & 90.22 & 96.62 & 95.58 & 83.26 & 85.62 & 88.12 & 85.23 & 73.17 & 74.65 & 70.23 & 88.91 & 9.73 \\
& Hyper-GAE \cite{c6yang2023learning} & 98.06 & 109.4 & 100.92 & 94.22 & 96.7 & 93.53 & 88.06 & 94.03 & 99.06 & 88.76 & 87.76 & 74.01 & 72.46 & 73.19 & 69.38 & 89.3 & 11.57 \\
& SRMNet \cite{c21li2024deformation} & 110.23 & 115.98 & 123.98 & 114.41 & 87.34 & 109.16 & 112.08 & 110.06 & 107.69 & 100.97 & 90.65 & 107.51 & 93.89 & 88.94 & 86.86 & 103.98 & 11.75 \\
& RFNet \cite{c11ding2021rfnet} & 89.83 & 74.04 & 85.41 & 97.55 & 64.45 & 57.31 & 73.25 & 63.85 & 85.41 & 66.89 & 62.02 & 81.54 & 60.51 & 55.98 & 59.3 & 74.5 & 12.7 \\
& mmFormer \cite{c22zhang2022mmformer} & 97.35 & 125.76 & 107.56 & 99.33 & 98.32 & 109.94 & 92.34 & 91.93 & 84.97 & 91.04 & 83.72 & 84.75 & 79.79 & 93.77 & 74.75 & 94.13 & 12.91 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans} & 88.02 & 104.19 & 106.17 & 95.05 & 76.97 & 83.12 & 85.23 & 81.53 & 91.07 & 72.26 & 63.8 & 74.78 & 64.31 & 64.34 & 62.28 & 80.87 & 13.85 \\
& RMBTS \cite{c10chen2019robust} & 117.18 & 114.76 & 138.71 & 118.13 & 107.63 & 117.93 & 116.7 & 112.81 & 110.94 & 110.02 & 106.26 & 111.69 & 106.87 & 104.43 & 104.32 & 113.23 & \underline{8.25} \\
& RA-HVED \cite{c23jeong2022region} & 92.28 & 124.48 & 142.72 & 132.88 & 76.46 & 117.88 & 134.33 & 116.05 & 70.57 & 124.23 & 124.91 & 69.70 & 63.43 & 69.46 & 69.56 & 101.93 & 28.29 \\
& XLSTM-HVED \cite{c9zhu2025xlstm} & 109.54 & 119.04 & 140.68 & 123.82 & 94.74 & 108.86 & 115.13 & 111.54 & 109.37 & 109.23 & 103.90 & 102.51 & 104.47 & 99.50 & 93.95 & 109.75 & 11.46 \\
& ACN \cite{c13wang2021acn} & 94.07 & 103.15 & 70.69 & 102.28 & 98.66 & 66.48 & 71.62 & 61.48 & 95.67 & 97.43 & 54.27 & \textbf{53.88} & 99.46 & 64.17 & 58.36 & 78.89 & 19.05 \\
& SMUNet \cite{c14ning2021smu} & 107.62 & 87.29 & 67.15 & 95.67 & 97.09 & 59.49 & 76.06 & 66.23 & 75.53 & 92.98 & 58.62 & 57.55 & 95.55 & 56.33 & 56.0 & 76.23 & 19.02 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 104.17                & 103.72                & 93.88                & 98.66                & 104.88                & 89.24                & 73.79                & 75.20                & 99.86                & 100.01                & 70.14                & 74.55                & 100.67                & 74.76                & 67.31                & 88.72                & 13.78                 \\
& MSTKDNet \cite{c31zhu2025bridging} & 92.54 & 66.43 & 90.75 & 91.87 & 68.75 & 63.75 & 81.12 & 82.24 & 88.26 & 73.94 & 60.2 & 84.77 & 68.31 & 56.1 & 58.69 & 74.90 & 12.65 \\ \cdashline{2-19}
& w/o \textbf{BBDM} & \underline{64.33} & 41.83 & \underline{66.88} & \underline{58.08} & 34.03 & 39.64 & \underline{53.87} & \underline{55.84} & \textbf{51.12} & \underline{30.33} & \underline{27.0} & \underline{54.94} & \underline{31.38} & 34.35 & \underline{31.24} & \underline{44.99} & 13.02 \\
& w/o \textbf{GARM} & 74.75 & \underline{39.09} & 67.27 & 76.05 & \underline{31.89} & \underline{36.87} & 69.37 & 66.94 & 64.01 & 32.15 & 29.56 & 63.63 & 32.03 & \underline{33.87} & 32.07 & 49.97 & 18.06 \\
& w/o \textbf{LGRM} & 92.93 & 70.73 & 94.92 & 94.94 & 57.79 & 63.63 & 92.82 & 89.86 & 98.04 & 56.58 & 55.99 & 88.63 & 55.83 & 47.79 & 53.04 & 74.23 & 18.23 \\
& \textbf{Ours} & \textbf{64.19} & \textbf{34.75} & \textbf{65.64} & \textbf{53.13} & \textbf{31.2} & \textbf{30.02} & \textbf{53.47} & \textbf{54.33} & \underline{56.65} & \textbf{30.03} & \textbf{26.66} & 58.05 & \textbf{28.23} & \textbf{28.09} & \textbf{29.71} & \textbf{42.94} & 14.98 \\

\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable} & \textbf{69.49} & \underline{67.03} & \textbf{65.38} & 68.36 & 69.20 & 68.87 & 70.56 & 70.80 & 71.87 & 72.73 & 73.52 & 74.22 & 74.76 & \textbf{74.68} & 75.17 & 71.11 & \textbf{2.94} \\
& ShaSpec \cite{c8wang2023multi} & 67.13 & 49.16 & 41.58 & 58.18 & \textbf{72.89} & \textbf{72.17} & 74.82 & 52.13 & 64.11 & 61.14 & 74.29 & 76.57 & 76.03 & 64.01 & 76.67 & 65.39 & 10.70 \\
& MriSeg \cite{c4ting2023multimodal} & \underline{67.66} & 41.34 & 50.11 & 50.79 & \underline{71.64} & 57.27 & 59.8 & \underline{71.04} & 72.08 & 52.93 & 61.15 & 73.11 & 73.88 & 73.48 & 74.29 & 63.37 & 10.43 \\
& MouseGAN++ \cite{c5yu2022mousegan++} & 54.28 & 51.98 & 48.5 & 57.09 & 67.37 & 51.35 & 61.96 & \textbf{71.46} & 70.8 & 56.91 & 72.17 & 56.22 & 56.67 & 60.22 & 73.54 & 60.7 & 8.07 \\
& Hyper-GAE \cite{c6yang2023learning} & 58.25 & 51.85 & 50.85 & 57.09 & 63.28 & 62.78 & 64.25 & 61.05 & 70.63 & 68.62 & 67.52 & 70.51 & 68.65 & 67.28 & 70.82 & 63.56 & \underline{6.37} \\
& SRMNet \cite{c21li2024deformation} & 50.33 & 35.91 & 31.4 & 61.66 & 58.53 & 44.49 & 63.81 & 53.6 & 68.26 & 67.7 & 67.64 & 68.05 & 71.32 & 59.67 & 70.56 & 58.19 & 12.20 \\
& RFNet \cite{c11ding2021rfnet} & 60.04 & 53.37 & 54.3 & 70.68 & 64.45 & 57.31 & 73.25 & 63.85 & 73.57 & 74.41 & 74.89 & 74.3 & 75.29 & 65.19 & 75.38 & 67.35 & 7.80 \\
& mmFormer \cite{c22zhang2022mmformer} & 50.27 & 33.0 & 42.91 & 64.68 & 53.38 & 41.44 & 66.14 & 53.87 & 67.12 & 65.74 & 65.15 & 67.03 & 67.1 & 53.5 & 65.82 & 57.14 & 10.85 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans} & 55.97 & 44.32 & 46.02 & 68.78 & 59.93 & 51.77 & 70.63 & 60.61 & 71.38 & 71.45 & 71.86 & 71.93 & 72.45 & 61.79 & 72.53 & 63.43 & 9.65 \\
& RMBTS \cite{c10chen2019robust} & 55.09 & 36.53 & 37.68 & 49.27 & 60.7 & 45.53 & 63.89 & 60.73 & 63.74 & 62.91 & 67.38 & 67.24 & 67.69 & 61.87 & 68.61 & 57.92 & 10.38 \\
& RA-HVED \cite{c23jeong2022region} & 36.44 & \textbf{69.13} & 37.49 & 50.61 & 73.22 & \underline{71.84} & 54.71 & 43.49 & 55.92 & 72.74 & 73.13 & 55.75 & 74.70 & \underline{73.90} & 74.73 & 61.19 & 13.72 \\
& XLSTM-HVED \cite{c9zhu2025xlstm} & 59.17 & 31.38 & 35.52 & 43.53 & 61.65 & 39.55 & 48.88 & 60.57 & 61.25 & 49.01 & 51.75 & 61.93 & 63.52 & 62.53 & 63.64 & 52.93 & 10.68 \\
& ACN \cite{c13wang2021acn} & 55.12 & 47.67 & 43.29 & 68.38 & 60.17 & 50.02 & 71.62 & 61.48 & 70.29 & 71.53 & 71.79 & 72.75 & 71.09 & 62.11 & 72.28 & 63.31 & 9.72 \\
& SMUNet \cite{c14ning2021smu} & 62.28 & 56.93 & 55.07 & 73.58 & 65.47 & 59.49 & 76.06 & 66.23 & 75.58 & 75.29 & 76.47 & 76.65 & 76.03 & 66.39 & 76.85 & 69.22 & 7.66 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 60.48                & 54.86                & 52.07                & 72.64                & 64.32                & 57.01                & 74.83                & 64.39                & 74.33                & 73.85                & 75.12                & 75.57                & 74.60                & 65.88                & 75.77                & 67.71                & 8.12                 \\
& MSTKDNet \cite{c31zhu2025bridging} & 64.73 & 59.04 & 59.64 & \underline{75.16} & 68.75 & 61.72 & \underline{76.06} & 67.25 & \underline{76.98} & \underline{78.64} & \underline{78.61} & \underline{76.74} & \underline{79.05} & 68.75 & \underline{78.49} & \underline{71.31} & 7.16 \\ \cdashline{2-19}
& w/o \textbf{BBDM} & 59.98 & 52.2 & 54.4 & 71.94 & 63.87 & 56.57 & 74.22 & 62.82 & 73.86 & 74.96 & 75.6 & 73.86 & 75.65 & 65.01 & 75.05 & 67.33 & 8.22 \\
& w/o \textbf{GARM} & 59.93 & 52.84 & 54.56 & 72.07 & 64.19 & 56.85 & 73.78 & 63.05 & 73.95 & 75.11 & 75.24 & 73.67 & 75.43 & 65.17 & 74.79 & 67.38 & 8.01 \\
& w/o \textbf{LGRM} & 62.39 & 54.67 & 56.35 & 72.37 & 65.9 & 58.41 & 74.43 & 65.46 & 74.29 & 75.48 & 75.84 & 74.84 & 75.78 & 66.75 & 75.83 & 68.59 & 7.44 \\
& \textbf{Ours} & 66.77 & 60.43 & \underline{61.88} & \textbf{77.94} & 70.22 & 64.07 & \textbf{79.22} & 69.1 & \textbf{79.72} & \textbf{80.46} & \textbf{80.58} & \textbf{79.9} & \textbf{81.23} & 70.87 & \textbf{80.67} & \textbf{73.54} & 7.39 \\

\hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable}       & 20.14 & 19.96 & 28.07 & 26.11 & 25.43 & 29.34 & 31.93 & 34.02 & 32.80 & 31.82 & 33.43 & 34.71 & 33.89 & 35.04 & 35.99 & 30.18 & \underline{5.03} \\
& ShaSpec \cite{c8wang2023multi}      & 16.68 & 32.63 & 16.81 & 14.68 & 40.23 & 38.75 & 42.72 & 24.99 & 31.68 & 38.56 & 47.03 & 43.30 & 48.74 & 43.17 & 52.20 & 35.48 & 11.75 \\
& MriSeg \cite{c4ting2023multimodal}  & 12.57 & 41.27 & 10.89 & 18.39 & 46.09 & 43.50 & 19.61 & 16.13 & 23.71 & 46.21 & 55.90 & 23.60 & 52.83 & 51.25 & 54.04 & 34.24 & 16.02 \\
& MouseGAN++ \cite{c5yu2022mousegan++}       & \underline{38.1} & 41.16 & 32.01 & \underline{36.77} & 41.55 & 39.54 & 43.94 & 47.67 & \textbf{45.15} & 44.35 & 45.06 & 47.98 & 49.74 & 45.06 & 50.96 & 43.27 & \textbf{4.98} \\
& Hyper-GAE \cite{c6yang2023learning}    & 13.94 & 38.47 & 20.08 & 16.77 & 39.59 & 42.30 & 41.94 & 36.77 & 42.91 & 29.58 & 48.05 & 51.71 & 54.62 & 49.10 & 56.78 & 37.83 & 11.90 \\
& SRMNet \cite{c21li2024deformation} & 26.26 & 33.24 & 26.98 & 16.59 & 44.25 & 39.40 & 10.35 & 19.36 & 18.82 & 40.27 & 44.81 & 14.40 & 43.39 & 43.84 & 43.84 & 26.99 & 14.98 \\
& RFNet \cite{c11ding2021rfnet}  & 16.48 & 41.72 & 15.25 & 11.13 & 44.04 & 43.95 & 18.78 & 15.24 & \underline{44.03} & 43.06 & 44.08 & 16.84 & 45.52 & 44.62 & 45.65 & 31.44 & 13.18 \\
& mmFormer \cite{c22zhang2022mmformer}       & 19.70 & 31.88 & 20.37 & 16.47 & 40.07 & 38.08 & 20.32 & 22.09 & 22.13 & 42.30 & 45.84 & 23.76 & 44.12 & 41.49 & 46.65 & 31.68 & 10.89 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}    & 19.94 & 37.92 & 19.76 & 22.28 & 46.86 & 46.82 & 24.45 & 23.20 & 21.55 & 50.05 & 51.76 & 22.27 & 54.55 & 53.69 & 51.44 & 35.97 & 13.35 \\
& RMBTS \cite{c10chen2019robust}& 16.94 & 22.01 & 31.91 & 18.53 & 35.80 & 39.73 & 53.43 & 53.66 & 24.36 & 24.44 & 44.47 & 55.56 & 43.43 & 56.75 & 57.44 & 38.56 & 14.33 \\
& RA-HVED \cite{c23jeong2022region}  & 31.63 & 10.62 & 6.29 & 10.12 & 35.97 & 11.42 & 8.17 & 34.87 & 34.67 & 14.23 & 13.07 & 35.57 & 36.85 & 38.60 & 38.53 & 24.04 & 12.82 \\
& XLSTM-HVED \cite{c9zhu2025xlstm}       & 6.77 & 33.45 & 3.95 & 5.09 & 35.75 & 37.93 & 5.68 & 6.37 & 8.93 & 36.05 & 38.44 & 40.06 & 37.57 & 8.96 & 39.93 & 23.00 & 15.52 \\
& ACN \cite{c13wang2021acn}    & 19.90 & 17.25 & \underline{48.87} & 15.47 & 22.51 & 54.84 & \underline{54.93} & \underline{54.44} & 22.40 & 21.91 & 58.56 & \underline{58.40} & 21.76 & 56.37 & 58.72 & 39.09 & 17.92 \\
& SMUNet \cite{c14ning2021smu}  & 20.65 & 25.33 & \textbf{53.85} & 24.40 & 25.96 & 58.26 & \textbf{58.61} & \textbf{58.38} & 25.83 & 26.80 & 61.06 & \textbf{59.78} & 26.04 & 60.96 & 62.45 & 43.22 & 17.19 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 18.27                & 18.47                & 42.89                & 18.64                & 20.97                & 46.93                & 49.94                & 51.34                & 21.54                & 21.36                & 52.85                & 52.34                & 22.67                & 51.61                & 53.89                & 36.25                & 15.19                 \\
& MSTKDNet \cite{c31zhu2025bridging}       & 28.25 & 57.50 & 26.47 & 26.22 & 60.42 & 61.02 & 29.20 & 30.38 & 31.28 & 57.55 & 62.50 & 31.28 & 59.23 & 62.58 & 62.95 & 45.79 & 15.82 \\ \cdashline{2-19}
& w/o \textbf{BBDM}    & 36.11 & 63.14 & 34.48 & 34.80 & 67.64 & 67.02 & 38.09 & 37.87 & 38.88 & \textbf{68.81} & \underline{71.21} & 38.94 & \underline{68.93} & 68.34 & \underline{70.39} & \underline{53.64} & 15.68 \\
& w/o \textbf{GARM} & 34.88 & \underline{64.10} & 33.52 & 32.05 & \underline{68.43} & \underline{68.58} & 35.53 & 35.90 & 39.05 & 67.96 & 70.17 & 38.11 & 68.85 & \underline{69.30} & 69.43 & 53.06 & 16.47 \\
& w/o \textbf{LGRM} & 31.80 & 61.09 & 30.58 & 29.00 & 66.45 & 65.87 & 34.57 & 33.74 & 32.72 & 65.98 & 69.16 & 35.61 & 66.92 & 69.24 & 69.00 & 50.78 & 17.19 \\
& \textbf{\textbf{Ours}}   & \textbf{39.87} & \textbf{67.38} & 37.77 & \textbf{39.91} & \textbf{68.53} & \textbf{70.17} & 42.79 & 42.77 & 42.88 & \underline{68.73} & \textbf{71.41} & 42.94 & \textbf{70.76} & \textbf{71.06} & \textbf{71.31} & \textbf{56.55} & 14.39 \\

\hline
\multirow{19}{*}{\textbf{ET}}  & LCKD \cite{c7wang2023learnable}       & 16.89 & 16.78 & 25.91 & 23.60 & 22.75 & 27.09 & 29.98 & 32.22 & 30.80 & 29.68 & 31.46 & 32.85 & 31.90 & 33.16 & 34.20 & 27.95 & \textbf{5.47} \\
& ShaSpec \cite{c8wang2023multi}      & 33.24 & 44.58 & 34.27 & 25.20 & 42.98 & 44.20 & 34.60 & 38.25 & 25.65 & 50.71 & 50.23 & 52.75 & 55.06 & 38.84 & 57.42 & 41.87 & \underline{9.81} \\
& MriSeg \cite{c4ting2023multimodal}  & 9.58 & 41.95 & 8.31 & 14.70 & 47.55 & 44.28 & 16.54 & 12.81 & 20.94 & 48.23 & 55.90 & 20.85 & 55.84 & 53.52 & 57.33 & 33.89 & 18.55 \\
& MouseGAN++ \cite{c5yu2022mousegan++}       & 19.06 & 39.47 & 12.36 & 21.62 & 41.75 & 30.16 & 44.43 & 47.61 & \textbf{46.34} & 49.33 & 47.37 & 45.64 & 50.88 & 41.07 & 51.25 & 39.22 & 12.02 \\
& Hyper-GAE \cite{c6yang2023learning}    & 22.34 & 38.69 & 32.62 & 19.47 & 48.50 & 42.61 & 42.34 & 39.63 & 23.52 & 40.94 & 50.85 & 51.71 & 54.62 & 49.10 & 56.78 & 40.91 & 11.45 \\
& SRMNet \cite{c21li2024deformation} & 8.81 & 32.27 & 9.40 & 9.18 & 43.13 & 38.09 & 14.13 & 11.58 & 11.74 & 39.64 & 43.39 & 14.40 & 41.42 & 43.83 & 43.84 & 32.37 & 12.96 \\
& RFNet \cite{c11ding2021rfnet}  & 13.33 & 42.21 & 11.59 & 11.13 & 44.63 & 45.01 & 15.05 & 15.24 & 14.99 & 44.03 & 45.52 & 16.84 & 44.62 & 45.91 & 45.65 & 30.38 & 15.38 \\
& mmFormer \cite{c22zhang2022mmformer}       & 16.21 & 31.98 & 20.02 & 14.26 & 41.00 & 38.90 & 17.54 & 19.01 & 17.49 & 43.30 & 47.09 & 20.01 & 46.06 & 43.34 & 48.42 & 30.98 & 12.92 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}    & 18.66 & 39.05 & 17.69 & 20.84 & 48.34 & 48.42 & 21.17 & 20.94 & 19.16 & 50.05 & 54.55 & 22.27 & 52.50 & 53.69 & 54.76 & 36.14 & 15.45 \\
& RMBTS \cite{c10chen2019robust}& 18.94 & 32.72 & 32.96 & 22.25 & 36.68 & 39.96 & 45.36 & 45.59 & 26.61 & 35.46 & 55.62 & 57.37 & 48.44 & 57.79 & 58.56 & 40.95 & 12.64 \\
& RA-HVED \cite{c23jeong2022region}  & 32.81 & 8.46 & 5.20 & 7.64 & 37.01 & 8.99 & 6.35 & 36.34 & 35.57 & 10.49 & 9.81 & 37.26 & 37.29 & 39.28 & 39.14 & 23.44 & 14.44 \\
& XLSTM-HVED \cite{c9zhu2025xlstm}       & 5.13 & 35.15 & 2.48 & 3.84 & 37.54 & 39.79 & 4.15 & 4.67 & 6.76 & 37.79 & 40.40 & 41.94 & 39.32 & 6.45 & 41.81 & 23.15 & 17.28 \\
& ACN \cite{c13wang2021acn}    & 17.96 & 14.28 & \underline{49.84} & 13.12 & 18.61 & 55.61 & \underline{55.78} & \underline{55.15} & 19.22 & 18.28 & 60.31 & \underline{58.37} & 19.07 & 57.33 & 58.99 & 38.13 & 19.74 \\
& SMUNet \cite{c14ning2021smu}  & 17.11 & 21.61 & \textbf{54.25} & 19.92 & 20.94 & 60.08 & \textbf{59.86} & \textbf{59.04} & 22.38 & 22.91 & 61.94 & \textbf{60.53} & 22.67 & 61.77 & 62.87 & 41.86 & 19.57 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 15.34                & 15.54                & 43.28                & 16.77                & 17.71                & 47.28                & 50.95                & 50.69                & 19.20                & 18.35                & 54.19                & 52.05                & 19.50                & 52.05                & 55.02                & 35.19                & 16.80                 \\
& MSTKDNet \cite{c31zhu2025bridging}       & 25.22 & 57.40 & 24.18 & 23.66 & 60.16 & 61.60 & 26.74 & 27.53 & 28.36 & 57.09 & 63.13 & 28.99 & 58.75 & 63.61 & 63.51 & 44.66 & 17.25 \\ \cdashline{2-19}
& w/o \textbf{BBDM}    & \underline{33.83} & 63.94 & 32.23 & \underline{32.27} & 68.01 & 67.89 & 35.16 & 35.33 & 36.43 & \underline{69.30} & \underline{72.00} & 36.46 & 69.39 & 69.07 & \underline{71.01} & \underline{52.82} & 17.23 \\
& w/o \textbf{GARM} & 32.69 & \underline{65.06} & 31.24 & 29.61 & \underline{69.06} & \underline{69.77} & 32.86 & 33.48 & 36.60 & 68.67 & 71.32 & 35.58 & \underline{69.53} & \underline{70.30} & 70.41 & 52.41 & 18.13 \\
& w/o \textbf{LGRM} & 27.34 & 60.11 & 26.18 & 25.04 & 65.85 & 65.87 & 30.46 & 29.45 & 28.33 & 65.98 & 69.07 & 31.50 & 66.79 & 70.01 & 69.44 & 48.76 & 19.29 \\
& \textbf{Ours}   & \textbf{37.03} & \textbf{67.48} & 35.26 & \textbf{37.16} & \textbf{69.48} & \textbf{71.02} & 39.92 & 39.90 & \underline{40.27} & \textbf{69.47} & \textbf{72.21} & 40.22 & \textbf{70.95} & \textbf{71.65} & \textbf{72.01} & \textbf{55.60} & 16.62 \\
\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable}       & \underline{81.27} & \underline{78.69} & 77.94 & 80.76 & 81.36 & 80.88 & 82.23 & 82.45 & 83.38 & 84.01 & 84.51 & 85.05 & 85.47 & \textbf{85.39} & 85.74 & 82.61 & 2.38 \\
& ShaSpec \cite{c8wang2023multi}      & 60.16 & 54.78 & 59.9 & 54.96 & 58.21 & 55.78 & 60.61 & 47.87 & 63.99 & 67.11 & 71.06 & 73.1 & 76.71 & 73.27 & 76.88 & 63.63 & 8.66 \\
& MriSeg \cite{c4ting2023multimodal}  & 69.23 & 64.8 & 66.91 & 66.03 & 69.66 & 67.52 & 67.73 & 69.99 & 69.05 & 65.89 & 66.75 & 69.57 & 69.64 & 69.52 & 69.91 & 68.15 & 1.67 \\
& MouseGAN++ \cite{c5yu2022mousegan++}       & 65.5 & 65.21 & 62.63 & 62.37 & 67.58 & 64.67 & 66.52 & 67.53 & 68.12 & 65.68 & 68.08 & 64.51 & 64.2 & 65.34 & 68.48 & 65.76 & 1.87 \\
& Hyper-GAE \cite{c6yang2023learning}    & 64.64 & 57.78 & 57.11 & 63.29 & 64.94 & 64.3 & 65.85 & 64.27 & 68.29 & 67.5 & 66.41 & 66.41 & 74.97 & 70.26 & 74.8 & 66.96 & 3.24 \\
& SRMNet \cite{c21li2024deformation} & 81.22 & 77.4 & \underline{78.92} & \underline{90.12} & 79.38 & 77.44 & \underline{90.89} & \underline{83.66} & 89.59 & 89.55 & 90.31 & 90.12 & 89.04 & 81.77 & 89.74 & 85.28 & 5.20 \\
& RFNet \cite{c11ding2021rfnet}  & 68.77 & 67.99 & 67.67 & 69.91 & 69.28 & 68.59 & 70.22 & 69.01 & 70.38 & 70.51 & 70.57 & 70.35 & 70.63 & 69.34 & 70.62 & 69.59 & \textbf{0.97} \\
& mmFormer \cite{c22zhang2022mmformer}       & 68.03 & 67.18 & 66.76 & 68.84 & 69.59 & 68.55 & 69.96 & 69.31 & 69.86 & 70.37 & 70.82 & 70.39 & 70.76 & 69.94 & 70.96 & 69.42 & \underline{1.26} \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}    & 67.43 & 67.27 & 63.13 & 68.95 & 69.17 & 66.45 & 68.91 & 67.53 & 69.61 & 70.04 & 69.83 & 69.46 & 70.22 & 68.87 & 70.08 & 68.46 & 1.81 \\
& RMBTS \cite{c10chen2019robust}& 74.44 & 74.74 & \textbf{82.11} & 79.79 & 80.29 & \underline{81.35} & 86.99 & 80.31 & 84.66 & 86.52 & 88.22 & 87.15 & 87.29 & 83.0 & 88.17 & 83.00 & 4.40 \\
& RA-HVED \cite{c23jeong2022region}  & 49.93 & \textbf{83.32} & 46.95 & 66.78 & \underline{83.01} & \textbf{83.87} & 67.35 & 55.33 & 69.11 & 84.77 & 84.76 & 66.93 & 85.09 & 83.36 & 84.76 & 73.02 & 13.26 \\
& XLSTM-HVED \cite{c9zhu2025xlstm}       & 77.35 & 45.86 & 54.27 & 61.87 & 81.30 & 54.59 & 69.78 & 82.36 & 79.34 & 68.64 & 72.21 & 83.10 & 81.78 & 82.97 & 83.88 & 71.95 & 12.05 \\
& ACN \cite{c13wang2021acn}    & 66.79 & 59.38 & 55.27 & 77.15 & 71.0 & 61.46 & 81.35 & 73.71 & 77.99 & 81.46 & 81.11 & 80.41 & 78.33 & 72.88 & 79.89 & 73.21 & 8.39 \\
& SMUNet \cite{c14ning2021smu}  & 74.55 & 69.67 & 69.28 & 82.19 & 77.94 & 73.59 & 84.86 & 78.62 & 84.25 & 83.79 & 85.65 & 85.65 & 84.46 & 79.51 & 86.36 & 80.02 & 5.68 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 72.48                & 68.49                & 66.46                & 83.13                & 75.18                & 70.36                & 83.68                & 75.45                & 83.48                & 83.65                & 83.80                & 83.76                & 83.48                & 76.76                & 83.83                & 78.27                & 6.21                 \\
& MSTKDNet \cite{c31zhu2025bridging}       & 79.3 & 74.65 & 75.58 & 87.65 & 82.66 & 78.21 & 89.14 & 82.68 & \underline{89.73} & \underline{90.47} & \underline{91.28} & \underline{91.02} & \underline{91.15} & \underline{84.0} & \underline{92.22} & \underline{85.32} & 5.93 \\ \cdashline{2-19}
& w/o \textbf{BBDM} & 77.52 & 69.89 & 72.07 & 86.01 & 80.81 & 73.98 & 86.29 & 80.27 & 86.2 & 87.32 & 87.65 & 86.82 & 87.45 & 81.0 & 88.28 & 82.10 & 6.00 \\
& w/o \textbf{GRAM} & 76.15 & 68.67 & 72.36 & 84.42 & 79.34 & 72.94 & 85.91 & 79.59 & 85.46 & 85.98 & 87.07 & 86.83 & 87.12 & 80.4 & 87.37 & 81.31 & 6.05 \\
& w/o \textbf{LGRM} & 78.97 & 71.56 & 74.15 & 87.0 & 82.48 & 76.21 & 88.11 & 81.76 & 88.28 & 88.82 & 88.73 & 89.13 & 90.22 & 82.75 & 88.99 & 83.81 & 5.92 \\
& \textbf{Ours} & \textbf{81.84} & 76.09 & 76.36 & {\textbf{90.14}} & \textbf{83.07} & 78.27 & \textbf{90.92} & \textbf{83.96} & \textbf{89.95} & \textbf{90.68} & \textbf{91.97} & \textbf{91.60} & \textbf{91.36} & 83.91 & \textbf{92.33} & \textbf{86.16} & 5.97 \\

\hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable}       & 62.05 & 63.59 & 69.99 & \underline{69.18} & 68.17 & 70.77 & 72.71 & 74.23 & \underline{73.35} & 72.57 & 73.66 & 74.59 & 73.84 & 74.58 & 75.30 & 71.24 & 3.89 \\
& ShaSpec \cite{c8wang2023multi}      & 64.64 & 57.78 & 57.11 & 63.29 & 64.94 & 64.3 & 65.85 & 64.27 & 68.29 & 67.5 & 66.41 & 66.41 & 74.97 & 70.26 & 74.8 & 66.05 & 4.81 \\
& MriSeg \cite{c4ting2023multimodal}  & 66.54 & 73.42 & 68.98 & 69.34 & 74.28 & 74.72 & 69.99 & 68.52 & 68.69 & 75.16 & 74.68 & 74.68 & 74.68 & 74.31 & 75.16 & 71.87 & \textbf{3.10} \\
& MouseGAN++ \cite{c5yu2022mousegan++}       & 63.63 & 60.46 & 61.46 & 59.93 & 63.88 & 61.09 & 64.35 & 64.18 & 63.8 & 61.63 & 62.99 & 61.42 & 62.99 & 71.49 & 70.75 & 63.51 & 3.28 \\
& Hyper-GAE \cite{c6yang2023learning}    & 63.07 & 63.29 & 61.43 & 68.71 & 69.06 & 63.22 & 64.01 & 64.22 & 67.66 & 68.32 & 69.0 & 70.25 & 71.09 & 69.75 & 71.29 & 66.96 & \underline{3.24} \\
& SRMNet \cite{c21li2024deformation} & 58.53 & \textbf{83.56} & 50.05 & 57.29 & 81.66 & 83.03 & 55.49 & 64.94 & 61.87 & 70.58 & 72.24 & 72.24 & 77.14 & 79.65 & 82.28 & 66.10 & 17.83 \\
& RFNet \cite{c11ding2021rfnet}  & 68.5 & 76.04 & 67.66 & 67.4 & 75.81 & 76.07 & 69.53 & 68.88 & 69.04 & 75.73 & 75.91 & 69.97 & 75.75 & 75.92 & 75.92 & 72.54 & 3.63 \\
& mmFormer \cite{c22zhang2022mmformer}       & \underline{68.15} & 75.53 & 62.99 & 65.61 & 76.38 & 75.79 & 66.81 & 67.44 & 68.08 & 74.94 & 75.39 & 68.19 & 75.49 & 76.32 & 75.67 & 71.52 & 4.63 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}    & 64.87 & 75.61 & 65.81 & 63.64 & 75.72 & 75.54 & 66.2 & 66.85 & 66.34 & 75.1 & 75.63 & 67.67 & 75.32 & 75.65 & 75.64 & 71.04 & 4.87 \\
& RMBTS \cite{c10chen2019robust}& 63.31 & 69.46 & \underline{73.65} & \textbf{78.07} & 73.78 & 75.52 & \textbf{82.72} & 71.11 & \textbf{79.09} & \underline{83.84} & \textbf{85.22} & \textbf{81.99} & 83.61 & 76.74 & 84.23 & \textbf{77.49} & 6.18 \\
& RA-HVED \cite{c23jeong2022region}  & \textbf{68.54} & 56.77 & 44.83 & 48.24 & 72.57 & 55.33 & 46.17 & 71.06 & 71.72 & 61.00 & 57.41 & 71.35 & 74.53 & 74.67 & 74.79 & 63.27 & 10.66 \\
& XLSTM-HVED \cite{c9zhu2025xlstm}       & 36.95 & 71.84 & 29.30 & 35.17 & 68.92 & 75.90 & 34.57 & 34.12 & 42.41 & 74.31 & 77.78 & 77.28 & 73.86 & 39.84 & 77.37 & 56.64 & 19.56 \\
& ACN \cite{c13wang2021acn}    & 51.91 & 48.95 & 71.93 & 48.65 & 57.66 & 77.73 & 77.57 & \underline{76.23} & 57.30 & 63.92 & 81.73 & 77.88 & 61.76 & 78.98 & 80.38 & \underline{73.21} & 8.39 \\
& SMUNet \cite{c14ning2021smu}  & 58.98 & 57.02 & \textbf{74.73} & 56.28 & 61.48 & 78.79 & \underline{78.45} & \textbf{79.30} & 63.80 & 61.61 & 81.93 & \underline{80.59} & 63.65 & 81.45 & 82.73 & 70.72 & 9.99 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 55.88                & 56.17                & 77.42                & 56.19                & 58.95                & 79.73                & 78.22                & 79.06                & 61.04                & 59.20                & 80.78                & 79.79                & 60.30                & 80.48                & 80.95                & 69.61                & 10.75                 \\
& MSTKDNet \cite{c31zhu2025bridging}       & 44.05 & 67.05 & 43.52 & 41.69 & 70.07 & 71.45 & 45.54 & 47.72 & 46.83 & 67.86 & 72.67 & 72.67 & 73.39 & 72.63 & 73.39 & 58.84 & 12.71 \\ \cdashline{2-19}
& w/o \textbf{BBDM}    & 54.04 & 79.42 & 53.39 & 50.87 & \underline{83.78} & 83.27 & 52.87 & 54.10 & 53.37 & \textbf{84.31} & \underline{85.15} & 53.80 & 83.76 & 82.77 & \underline{84.74} & 69.31 & 15.13 \\
& w/o \textbf{GARM}  & 55.95 & 80.18 & 52.34 & 51.85 & \textbf{84.37} & \textbf{84.27} & 54.57 & 55.70 & 57.60 & 83.44 & 84.67 & 56.25 & \underline{84.36} & \textbf{84.62} & 84.14 & 70.29 & 14.50 \\
& w/o \textbf{LGRM}   & 43.45 & 71.09 & 41.56 & 39.47 & 75.26 & 74.64 & 45.85 & 44.90 & 44.62 & 75.12 & 77.89 & 46.83 & 75.70 & 78.16 & 77.96 & 60.83 & 16.09 \\
& \textbf{\textbf{Ours}}   & 58.86 & \underline{81.95} & 58.30 & 57.29 & 82.70 & \underline{84.00} & 59.61 & 62.45 & 60.58 & 83.64 & 85.11 & 60.75 & \textbf{85.15} & \underline{84.37} & \textbf{85.51} & 72.68 & 12.23 \\

\hline
\multirow{19}{*}{\textbf{ET}}  & LCKD \cite{c7wang2023learnable}       & 61.30 & 63.27 & 69.99 & \underline{69.35} & 68.32 & 71.11 & 73.21 & 74.78 & 73.84 & 73.11 & 74.30 & 75.29 & 74.51 & 75.28 & 76.04 & 71.58 & 4.3\\
                              & ShaSpec \cite{c8wang2023multi}      & 61.92 & 59.80 & 57.41 & 51.00 & 52.37 & 64.33 & 63.18 & 65.15 & 63.82 & 58.05 & 62.51 & 70.70 & 71.68 & 68.59 & 74.58 & 63.01 & 6.49\\
                              & MriSeg \cite{c4ting2023multimodal}  & 66.00 & 74.11 & 67.59 & 68.29 & 74.95 & 75.34 & 68.91 & 67.42 & 68.16 & 75.78 & 75.25 & 67.90 & 76.16 & 74.90 & 75.83 & 71.77 & \underline{3.83}\\
                              & MouseGAN++ \cite{c5yu2022mousegan++}       & 63.41 & 61.71 & 62.39 & 56.26 & 64.89 & 62.08 & 65.49 & 64.89 & 63.98 & 62.89 & 64.30 & 62.41 & 62.78 & 66.60 & 66.64 & 63.38 & \textbf{2.44}\\
                              & Hyper-GAE \cite{c6yang2023learning}    & 63.07 & 65.29 & 66.43 & 61.71 & 67.46 & 63.22 & 63.07 & 63.22 & 65.66 & 63.32 & 67.00 & 64.25 & 68.09 & 63.75 & 69.29 & 64.99 & 2.16\\
                              & SRMNet \cite{c21li2024deformation} & 45.41 & \textbf{83.19} & 45.23 & 40.37 & 81.77 & 83.07 & 50.94 & 51.19 & 46.11 & 81.23 & 83.11 & 51.58 & 82.04 & 82.87 & 83.46 & 69.58 & 10.96\\
                              & RFNet \cite{c11ding2021rfnet}  & \underline{68.02} & 76.20 & 66.88 & 67.02 & 75.98 & 76.26 & 68.65 & 68.19 & 68.49 & 75.92 & 76.07 & 69.17 & 75.93 & 76.13 & 76.11 & \underline{72.33} & 4.03\\
                              & mmFormer \cite{c22zhang2022mmformer}       & 66.82 & 75.85 & 63.04 & 65.33 & 76.57 & 76.14 & 66.28 & 66.63 & 66.49 & 75.20 & 75.66 & 67.01 & 75.57 & 76.53 & 75.79 & 71.26 & 5.06\\
                              & M$^{2}$FTrans \cite{c12shi2023mftrans}    & 64.49 & 75.66 & 65.43 & 63.51 & 75.87 & 75.73 & 65.32 & 66.01 & 65.14 & 75.02 & 75.56 & 66.33 & 75.17 & 75.83 & 75.50 & 70.70 & 5.21\\
                              & RMBTS \cite{c10chen2019robust}& 65.62 & 70.12 & \underline{75.45} & \textbf{79.38} & 74.56 & 76.72 & \textbf{84.67} & 73.38 & \textbf{81.00} & \underline{84.80} & \underline{86.60} & \textbf{84.01} & \underline{84.48} & 77.98 & \underline{85.55} & \textbf{78.95} & 6.08\\
                              & RA-HVED \cite{c23jeong2022region}  & \textbf{71.37} & 55.28 & 44.67 & 45.92 & 75.20 & 53.34 & 44.65 & 73.98 & \underline{74.32} & 57.34 & 54.06 & 74.51 & 76.72 & 76.89 & 77.05 & 63.69 & 12.65\\
                              & XLSTM-HVED \cite{c9zhu2025xlstm}       & 35.14 & 75.17 & 28.26 & 33.88 & 71.78 & 79.48 & 32.91 & 32.53 & 39.96 & 77.03 & 81.14 & 80.66 & 76.87 & 36.71 & 80.82 & 57.49 & 22.02\\
                              & ACN \cite{c13wang2021acn}    & 51.38 & 46.34 & 74.68 & 47.38 & 57.01 & 80.60 & 79.37 & \textbf{79.31} & 56.48 & 61.55 & 83.82 & 80.23 & 60.66 & 82.33 & 83.11 & 67.51 & 11.83\\
                              & SMUNet \cite{c14ning2021smu}  & 58.47 & 55.36 & \textbf{76.08} & 55.46 & 60.51 & 80.60 & \underline{79.70} & \textbf{80.83} & 62.58 & 59.88 & 83.51 & \underline{81.72} & 61.72 & 83.33 & 84.18 & 70.93 & 11.32\\
                              & MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 55.00                & 54.64                & 78.03                & 55.10                & 57.92                & 80.57                & 78.86                & 79.98                & 59.68                & 57.48                & 81.64                & 80.62                & 58.81                & 81.57                & 81.95                & 69.46                & 11.81                 \\
                              & MSTKDNet \cite{c31zhu2025bridging}       & 38.74 & 65.91 & 39.51 & 36.84 & 68.91 & 70.96 & 40.65 & 42.70 & 42.01 & 66.49 & 72.38 & 44.40 & 67.68 & 72.67 & 72.85 & 56.18 & 14.71\\ \cdashline{2-19}
                              & w/o \textbf{BBDM}    & 49.56 & 79.13 & 48.60 & 45.94 & \underline{82.82} & 82.69 & 48.03 & 49.40 & 48.81 & 83.80 & 84.63 & 49.40 & 83.05 & 82.08 & 83.93 & 66.79 & 17.13\\
                              & w/o \textbf{GARM}  & 51.31 & 79.98 & 47.31 & 46.42 & \textbf{83.87} & \underline{84.11} & 49.63 & 50.99 & 52.82 & 83.13 & 84.67 & 51.49 & 83.91 & \underline{84.21} & 83.96 & 67.85 & 16.80\\
                              & w/o \textbf{LGRM}   & 37.87 & 69.40 & 36.38 & 34.55 & 74.15 & 74.16 & 40.52 & 39.49 & 39.12 & 74.75 & 77.27 & 41.87 & 75.03 & 77.97 & 77.55 & 58.01 & 18.37\\
                              & \textbf{Ours}   & 54.10 & \textbf{83.24} & 53.50 & 52.40 & 81.83 & \textbf{84.41} & 55.00 & 57.89 & 56.31 & \textbf{84.97} & \textbf{86.67} & 56.31 & \textbf{84.94} & \textbf{84.64} & \textbf{85.64} & 70.79 & 15.30\\
\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}&LCKD \cite{c7wang2023learnable}        & 76.18                & 71.32                & 70.72                & 74.31                & 75.28                & 74.93                & 76.73                & 77.26                & 78.31                & 79.16                & 79.94                & 80.59                & 81.08                & 81.12                & 81.56                & 77.23                & \textbf{3.35} \\
&ShaSpec \cite{c8wang2023multi}         & 78.89                & 42.74                & 43.99                & 66.55                & 81.97                & 82.15                & 82.34                & 56.70                & 69.91                & 71.98                & 83.19                & 83.53                & 83.75                & 73.32                & 84.41                & 72.36                & 13.70               \\
&MriSeg \cite{c4ting2023multimodal}     & 82.90                & 68.58                & \underline{78.07}       & 47.89                & 85.90                & \underline{82.33}       & 80.67                & 85.82                & 85.60                & 66.20                & 80.71                & 86.66                & 87.86                & \underline{87.85}       & 87.69                & 79.65                & 10.63               \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 66.67                & 75.83                & 60.28                & 60.51                & 79.07                & 79.71                & 71.36                & 70.63                & 68.60                & 79.88                & 79.10                & 73.00                & 81.20                & 80.14                & 82.81                & 73.92                & 7.13                \\
&Hyper-GAE \cite{c6yang2023learning}    & 73.99                & 65.36                & 67.59                & 74.44                & 72.81                & 60.99                & 73.15                & 74.44                & 76.17                & 75.43                & 78.80                & 78.27                & 79.24                & 77.75                & 80.62                & 73.94                & 5.30                \\
&SRMNet \cite{c21li2024deformation}     & 70.84                & 69.09                & 69.51                & 76.08                & 75.29                & 76.46                & 76.81                & 73.72                & 77.53                & 78.60                & 78.67                & 77.66                & 78.76                & 80.86                & 84.73                & 76.31                & 4.07                \\
&RFNet \cite{c11ding2021rfnet}          & 68.28                & 55.71                & 56.04                & 71.45                & 69.62                & 60.33                & 73.62                & 71.32                & 75.24                & 73.48                & 73.99                & 75.94                & 75.77                & 70.72                & 75.92                & 69.83                & 6.69                \\
&mmFormer \cite{c22zhang2022mmformer}   & 81.13                & 73.15                & 69.75                & 87.15                & 85.26                & 76.74                & 88.25                & 83.21                & 88.19                & 88.73                & 88.71                & 88.43                & 89.18                & 85.81                & 89.12                & 84.19                & 6.05                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 83.49                & 74.67                & 73.21                & 87.45                & 86.16                & 78.64                & 88.28                & 85.06                & 88.30                & 88.46                & 88.81                & 88.58                & 88.93                & 86.40                & 89.12                & 85.04                & 5.11                \\
&RMBTS \cite{c10chen2019robust}         & 78.76                & 75.57                & 67.98                & 61.35                & 77.87                & 76.11                & 72.55                & 73.75                & 72.19                & 79.28                & 80.14                & 84.40                & 82.92                & 80.59                & 83.56                & 76.47                & 6.02                \\
&RA-HVED \cite{c23jeong2022region}      & 73.33                & \textbf{87.00} & 71.13                & 81.29                & \textbf{89.42} & \textbf{87.30} & 82.85                & 77.16                & 84.02                & 87.55                & 87.85                & 84.26                & 89.23                & \textbf{89.31} & 88.98                & 84.05                & 5.73                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 64.28                & 78.82                & 55.90                & 64.81                & 70.84                & 81.81                & 82.16                & 81.44                & 66.84                & 72.80                & 83.04                & 83.38                & 83.46                & 73.93                & 83.74                & 75.15                & 8.60                \\
&ACN \cite{c13wang2021acn}              & 82.52                & 71.80                & 73.00                & 87.45                & 84.28                & 75.22                & 88.24                & 84.27                & 87.60                & 87.47                & 88.21                & 88.34                & 87.67                & 84.37                & 88.29                & 83.92                & 5.61                \\
&SMUNet \cite{c14ning2021smu}           & 83.75                & 72.00                & 76.04                & 87.67                & 84.94                & 77.20                & \underline{89.35}       & 85.29                & 88.25                & 88.14                & \underline{89.26}       & \underline{89.39}       & 88.31                & 85.59                & 89.26                & 84.96                & 5.32                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 80.75                & 69.16                & 71.51                & 85.03                & 82.84                & 75.39                & 87.51                & 83.48                & 86.71                & 86.03                & 87.31                & 87.78                & 86.40                & 84.37                & 87.65                & 82.79                & 5.83                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 79.81                & 75.82                & \textbf{78.68} & 69.19                & 83.62                & 80.26                & 78.66                & 85.58                & 75.51                & 77.05                & 79.38                & 83.99                & 79.73                & 85.81                & 84.84                & 79.86                & 4.35                \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 81.87                & 75.63                & 71.06                & 86.02                & 85.03                & 78.01                & 87.62                & 84.20                & 87.30                & 88.69                & 88.39                & 87.67                & 88.52                & 85.65                & 88.53                & 84.28                & 5.19                \\
&w/o \textbf{GARM}                      & 81.86                & 74.43                & 72.49                & 86.05                & 83.63                & 76.39                & 86.38                & 82.96                & 87.76                & 88.41                & 88.19                & 87.26                & 88.55                & 84.66                & 88.25                & 83.82                & 5.15                \\
&w/o \textbf{LGRM}                      & \underline{85.04}       & \underline{79.77}       & 77.45                & \underline{88.25}       & 86.74                & 81.34                & 88.71                & \underline{86.07}       & \underline{88.95}       & \underline{89.30}       & 89.17                & 88.95                & \underline{89.51}       & 86.90                & \underline{89.45}       & \underline{86.37}       & \underline{3.73}       \\
&\textbf{Ours}                          & \textbf{85.21} & 79.53                & 76.51                & \textbf{88.45} & \underline{87.42}       & 81.34                & \textbf{89.69} & \textbf{86.56} & \textbf{89.47} & \textbf{90.59} & \textbf{90.56} & \textbf{89.63} & \textbf{90.73} & 87.74                & \textbf{90.62} & \textbf{86.94} & 4.30                \\
\hline
\multirow{19}{*}{\textbf{TC}} &LCKD \cite{c7wang2023learnable}        & 61.97                & 60.33                & 66.64                & 66.16                & 66.23                & 68.71                & 70.65                & 72.02                & 71.74                & 71.62                & 72.73                & 73.54                & 73.37                & 74.01                & 74.64                & 69.62                & \textbf{4.30} \\
&ShaSpec \cite{c8wang2023multi}         & \underline{73.95}       & 45.03                & 66.21                & 65.42                & 76.53                & 74.90                & 75.83                & 75.31                & 65.60                & 77.48                & 80.20                & 77.12                & 81.08                & 79.61                & 82.79                & 73.14                & 9.18                \\
&MriSeg \cite{c4ting2023multimodal}     & 59.39                & 75.37                & 61.07                & 32.76                & 79.48                & 79.84                & 61.83                & 61.69                & 62.82                & 74.85                & 80.16                & 66.67                & 79.90                & 80.43                & 81.16                & 69.16                & 12.76               \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 61.92                & 67.87                & 60.25                & 61.79                & 68.47                & 60.86                & 66.28                & 67.02                & 67.71                & 70.33                & 72.58                & 67.85                & 70.97                & 73.02                & 74.75                & 67.44                & \underline{4.41}       \\
&Hyper-GAE \cite{c6yang2023learning}    & 57.42                & 62.28                & 54.38                & 61.06                & 72.97                & 67.42                & 60.48                & 61.06                & 63.09                & 73.51                & 79.76                & 72.58                & 76.61                & 80.63                & 82.42                & 68.38                & 8.80                \\
&SRMNet \cite{c21li2024deformation}     & 62.90                & 74.62                & 54.96                & 61.63                & 71.95                & 80.55                & 67.76                & 66.03                & 67.23                & 71.79                & 83.20                & 68.37                & 72.64                & 82.65                & 83.14                & 71.29                & 8.19                \\
&RFNet \cite{c11ding2021rfnet}          & 53.33                & 65.47                & 46.65                & 55.54                & 72.07                & 68.74                & 59.62                & 57.83                & 59.84                & 73.85                & 73.90                & 61.95                & 75.67                & 73.08                & 75.67                & 64.88                & 8.92                \\
&mmFormer \cite{c22zhang2022mmformer}   & 62.76                & 81.63                & 59.72                & 64.00                & 82.48                & 81.14                & 71.64                & 68.10                & 69.74                & 82.58                & 82.48                & 72.34                & 82.66                & 82.09                & 82.51                & 75.06                & 8.22                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 67.71                & 82.25                & 64.82                & 67.47                & 83.75                & 83.46                & 72.60                & 72.88                & 72.67                & 84.41                & 84.75                & 74.26                & 84.67                & 84.29                & 84.67                & 77.64                & 7.22                \\
&RMBTS \cite{c10chen2019robust}         & 61.17                & 56.77                & 75.69                & 44.45                & 68.19                & 82.37                & 78.28                & 81.92                & 65.51                & 63.21                & 82.71                & 82.19                & 68.70                & 82.83                & 82.99                & 71.80                & 11.45               \\
&RA-HVED \cite{c23jeong2022region}      & \textbf{80.57} & 64.12                & 60.31                & 67.11                & 81.95                & 67.42                & 70.23                & 81.81                & \textbf{82.20} & 68.61                & 70.81                & 82.99                & 82.58                & 82.82                & 82.93                & 75.10                & 7.99                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 17.08                & 18.65                & 50.41                & 25.89                & 52.45                & 55.10                & 31.36                & 23.52                & 55.04                & 27.45                & 31.27                & 60.09                & 61.50                & 62.10                & 62.72                & 42.31                & 16.87               \\
&ACN \cite{c13wang2021acn}              & 69.28                & 62.80                & \underline{82.03}       & 68.44                & 68.69                & 81.13                & \underline{83.38}       & 83.24                & 69.69                & 69.46                & 83.32                & 83.65                & 70.64                & 83.11                & 82.83                & 76.11                & 7.39                \\
&SMUNet \cite{c14ning2021smu}           & 68.98                & 61.96                & 81.68                & 69.91                & 70.28                & 82.89                & \textbf{84.25} & \underline{84.02}       & 71.35                & 70.95                & 84.34                & \textbf{84.22} & 71.69                & 84.12                & 84.07                & 76.98                & 7.52                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 64.23                & 60.98                & 79.11                & 63.39                & 70.61                & 81.60                & 83.51                & 82.98                & 69.06                & 70.16                & 83.68                & 83.21                & 70.91                & 83.22                & 83.37                & 75.33                & 8.24                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 69.28                & 68.32                & \textbf{83.94} & 55.34                & 73.44                & 84.18                & 81.92                & \textbf{84.76} & 61.68                & 62.83                & 81.78                & \underline{83.69}       & 66.95                & 85.00                & 83.78                & 75.13                & 9.87                \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 68.45                & 82.83                & 64.06                & 68.78                & 84.56                & 83.01                & 73.39                & 71.64                & 73.55                & 84.53                & 84.54                & 74.21                & 85.25                & 85.18                & 84.19                & 77.88                & 7.24                \\
&w/o \textbf{GARM}                      & 70.50                & 82.39                & 64.91                & 68.41                & 84.97                & 81.45                & 71.90                & 72.29                & 71.67                & 84.86                & 83.79                & 73.40                & 85.18                & 84.36                & 84.13                & 77.61                & 7.02                \\
&w/o \textbf{LGRM}                      & 72.98                & \textbf{85.65} & 70.06                & \underline{74.02} & \underline{86.26}       & \underline{85.88} & 76.00                & 74.51                & \underline{76.36}       & \underline{86.27}       & \underline{86.33} & 76.29                & \underline{86.57} & \underline{85.87}       & \underline{86.39}       & \underline{80.63}       & 6.08                \\
&\textbf{Ours}                          & 73.35                & 85.79       & 70.98                & \textbf{74.18}       & \textbf{86.56} & \textbf{85.92}       & 75.99                & 74.68                & 75.57                & \textbf{86.42} & \textbf{86.35}       & 76.47                & \textbf{86.59}      & \textbf{86.41} & \textbf{86.94} & \textbf{80.81} & 6.28               \\
\hline 
\multirow{19}{*}{\textbf{ET}} &LCKD \cite{c7wang2023learnable}        & 38.36                & 35.38                & 46.97                & 44.73                & 43.91                & 48.44                & 51.73                & 54.20                & \underline{52.96}       & 51.89                & 53.71                & 55.18                & 54.35                & 55.59                & 56.65                & 49.60                & \underline{6.28}       \\
&ShaSpec \cite{c8wang2023multi}         & 30.97                & 21.24                & 46.20                & 25.80                & 31.29                & 62.90                & 53.01                & 56.71                & 45.44                & 62.57                & 63.05                & 33.34                & 61.23                & 64.26                & 66.37                & 48.29                & 15.36               \\
&MriSeg \cite{c4ting2023multimodal}     & 31.34                & 66.58                & 35.25                & 14.88                & 68.93                & 68.61                & 36.30                & 37.33                & 34.95                & 67.35                & 70.37                & 39.10                & 68.99                & 69.67                & 70.34                & 52.00                & 18.78               \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 38.33                & 41.27                & 27.28                & 36.08                & 41.72                & 51.38                & 40.72                & 41.03                & 48.91                & 50.10                & 58.22                & 43.25                & 58.53                & 56.65                & 59.46                & 46.19                & 9.18                \\
&Hyper-GAE \cite{c6yang2023learning}    & 34.52                & 30.72                & 36.55                & 38.12                & 36.79                & 54.52                & 48.20                & 53.11                & 40.47                & 52.74                & 53.36                & 38.81                & 53.26                & 57.50                & 60.47                & 45.94                & 9.33                \\
&SRMNet \cite{c21li2024deformation}     & 35.19                & 44.55                & 26.96                & 33.24                & 60.80                & 58.61                & 35.91                & 36.54                & 39.95                & 50.55                & 61.81                & 38.57                & 63.15                & 62.63                & 63.89                & 47.49                & 12.74               \\
&RFNet \cite{c11ding2021rfnet}          & 28.13                & 56.69                & 17.30                & 26.53                & 61.93                & 59.78                & 29.44                & 32.29                & 33.60                & 62.32                & 62.48                & 35.35                & 64.47                & 62.87                & 64.86                & 46.54                & 16.98               \\
&mmFormer \cite{c22zhang2022mmformer}   & 36.97                & 68.75                & 31.48                & 37.02                & 70.37                & 69.46                & 39.14                & 39.47                & 42.57                & 69.69                & 69.81                & 42.29                & 69.77                & 70.59                & 69.82                & 55.15                & 15.83               \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 40.13                & 71.18                & 34.43                & 35.55                & 73.19                & 72.37                & 41.36                & 45.63                & 43.03                & 72.60                & 74.85                & 44.27                & 74.91                & 73.46                & 75.00                & 58.13                & 16.62               \\
&RMBTS \cite{c10chen2019robust}         & 34.66                & 33.71                & 46.38                & 17.35                & 40.85                & 50.41                & 48.31                & 49.75                & 37.39                & 34.82                & 51.08                & 59.82                & 40.74                & 65.39                & 64.38                & 45.00                & 12.41               \\
&RA-HVED \cite{c23jeong2022region}      & 39.28                & 45.62                & 56.18                & \underline{46.11} & 36.65                & 43.58                & 43.80                & 38.44                & 39.05                & 44.42                & 43.49                & 36.35                & 36.60                & 36.24                & 36.23                & 41.47                & \textbf{5.33} \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 13.94                & 14.93                & 50.98                & 21.82                & 53.08                & 56.37                & 28.33                & 19.66                & \textbf{56.81} & 24.07                & 28.25                & 62.11                & 64.20                & 64.23                & 65.55                & 41.62                & 19.49               \\
&ACN \cite{c13wang2021acn}              & 42.25                & 35.24                & 69.84                & 40.27                & 41.74                & 70.06                & 72.06                & 72.70                & 42.53                & 38.42                & 71.21                & 71.94                & 42.75                & 73.69                & 71.51                & 57.08                & 15.67               \\
&SMUNet \cite{c14ning2021smu}           & 42.73                & 34.21                & \underline{71.21}       & 41.49                & 42.22                & 72.38                & \underline{72.98}       & \underline{74.04}       & 43.59                & 42.05                & 72.94                & \underline{72.53}       & 43.35                & 72.89                & 72.49                & 58.07                & 15.76               \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 41.23                & 34.23                & 65.99                & 39.92                & 44.50                & 68.58                & 69.65                & 69.59                & 43.98                & 42.27                & 70.42                & 69.69                & 44.97                & 70.19                & 70.14                & 56.36                & 14.05                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 32.61                & 40.67                & \textbf{73.82} & 35.48                & 41.71                & 73.09                & \textbf{73.53} & \textbf{74.99} & 28.72                & 40.93                & 73.28                & \textbf{73.85} & 36.48                & 75.26                & 74.07                & 56.57                & 18.88               \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 45.09                & 75.48                & 37.09                & 40.63                & \underline{76.27} & 74.75                & 45.65                & 46.60                & 48.65                & \underline{77.57} & \textbf{77.71} & 48.34                & \underline{75.79}       & \underline{75.94}       & \underline{77.25}       & 61.52                & 16.09               \\
&w/o \textbf{GARM}                      & 48.16                & 72.66                & 35.47                & 39.33                & 72.38                & 74.75                & 42.74                & 44.74                & 45.10                & 75.08                & \underline{75.97}       & 47.08                & 74.56                & 74.05                & 74.24                & 59.75                & 15.73               \\
&w/o \textbf{LGRM}                      & \underline{49.15}       & \underline{75.79}       & 42.86                & 45.47                & 74.26                & \underline{75.46}       & 48.89                & 48.09                & 50.45                & \underline{75.65}       & 75.02                & 49.01                & 74.30                & 74.33                & 73.80                & \underline{62.17}       & 13.64               \\
&\textbf{Ours}                          & \textbf{49.30} & \textbf{76.92} & 43.28                & \textbf{46.52}       & \textbf{76.71}       & \textbf{76.87} & 48.18                & 50.05                & 51.03                & \textbf{77.66}                & 75.81                & 49.92                & \textbf{77.52} & \textbf{77.23} & \textbf{79.30} & \textbf{63.75} & 15.06               \\
\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}} &LCKD \cite{c7wang2023learnable}        & 9.42                 & 10.62                & 9.46                 & 8.10                 & 7.69                 & \underline{7.34}        & 6.74                 & 6.67                 & 6.32                 & 6.01                 & 5.72                 & 5.52                 & 5.36                 & \underline{5.31}        & 5.16                 & 7.03                 & \underline{1.66}       \\
&ShaSpec \cite{c8wang2023multi}         & 30.29                & 67.62                & 74.98                & 35.17                & 24.01                & 17.89                & 24.43                & 52.28                & 26.95                & 23.77                & 11.55                & 21.43                & 13.67                & 16.91                & 10.21                & 30.08                & 19.09               \\
&MriSeg \cite{c4ting2023multimodal}     & \textbf{4.00}  & 12.70                & \underline{9.17}        & 30.53                & \textbf{2.57}  & \textbf{4.67}  & 8.12                 & \textbf{4.25}  & \textbf{3.78}  & 12.70                & 8.20                 & \textbf{3.55}  & \textbf{2.46}  & \textbf{2.23}  & \textbf{2.21}  & 7.41                 & 7.09                \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 15.51                & 13.60                & 14.04                & 19.14                & 15.30                & 16.85                & 18.71                & 15.11                & 16.35                & 16.54                & 15.09                & 14.17                & 14.82                & 14.69                & 9.14                 & 15.27                & 2.25                \\
&Hyper-GAE \cite{c6yang2023learning}    & 13.63                & \underline{8.71}        & 16.39                & 18.48                & 11.22                & 9.63                 & 18.85                & 10.48                & 11.17                & 10.32                & 12.17                & 10.67                & 9.64                 & 10.60                & 8.16                 & 12.01                & 3.24                \\
&SRMNet \cite{c21li2024deformation}     & 13.90                & 23.16                & 20.10                & 10.87                & 10.01                & 14.22                & 8.20                 & 12.28                & 7.39                 & 8.29                 & 5.48                 & 7.36                 & 6.62                 & 7.65                 & 7.50                 & 10.87                & 4.94                \\
&RFNet \cite{c11ding2021rfnet}          & 38.64                & 47.90                & 39.14                & 34.50                & 37.47                & 38.12                & 27.08                & 33.85                & 25.91                & 29.65                & 28.56                & 24.48                & 23.89                & 35.36                & 24.84                & 32.63                & 6.75                \\
&mmFormer \cite{c22zhang2022mmformer}   & 12.26                & 13.78                & 31.55                & 9.15                 & 9.45                 & 10.14                & 7.37                 & 8.20                 & 6.90                 & 7.52                 & 7.29                 & 6.88                 & 5.73                 & 7.13                 & 5.77                 & 9.94                 & 6.18                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 9.29                 & 10.60                & 16.06                & 8.81                 & 7.29                 & 8.97                 & 6.57                 & 7.73                 & 8.15                 & 8.45                 & 6.18                 & 6.36                 & 8.20                 & 7.03                 & 5.81                 & 8.37                 & 2.42                \\
&RMBTS \cite{c10chen2019robust}         & 13.97                & 12.43                & 22.19                & 39.66                & 11.35                & 9.62                 & 20.40                & 10.74                & 10.71                & 8.28                 & 7.72                 & 8.02                 & 7.75                 & 7.14                 & 6.52                 & 13.10                & 8.38                \\
&RA-HVED \cite{c23jeong2022region}      & 17.02                & 11.74                & 23.23                & 20.21                & 6.34                 & 11.21                & 17.04                & 14.51                & 14.87                & 9.80                 & 8.70                 & 14.70                & 7.74                 & 6.48                 & 7.69                 & 12.75                & 4.99                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 12.72                & 10.61                & 23.63                & 12.27                & 12.97                & 8.40                 & 6.48                 & 8.26                 & 11.81                & 8.54                 & 6.23                 & 6.37                 & 7.80                 & 9.88                 & 7.22                 & 10.21                & 4.24                \\
&ACN \cite{c13wang2021acn}              & 10.01                & 13.01                & 11.60                & 6.14                 & 8.12                 & 10.59                & \underline{5.33}        & 8.24                 & 5.39                 & 5.97                 & \underline{5.01}        & 6.00                 & 5.72                 & 7.95                 & 5.99                 & 7.67                 & 2.46                \\
&SMUNet \cite{c14ning2021smu}           & 9.76                 & 12.78                & 10.92                & \textbf{5.41}  & 7.66                 & 9.49                 & \textbf{4.75}  & 6.86                 & 5.33                 & \underline{5.36}        & \textbf{4.72}  & \underline{4.83}        & 5.74                 & 6.57                 & \underline{4.77}        & \underline{7.00}        & 2.49                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 10.51                & 14.98                & 12.84                & 8.01                & 8.54                & 10.68                & 6.38                & 7.26                & 6.21                & 6.91                & 5.94                & 5.67                & 7.37                & 6.83                & 5.79                & 8.26                & 2.69                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 10.77                & 10.36                & \textbf{9.10}  & 17.49                & 6.60                 & 8.98                 & 9.05                 & \underline{5.96}        & 16.82                & 11.12                & 8.84                 & 7.63                 & 12.42                & 6.42                 & 7.40                 & 9.93                 & 3.34                \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 11.44                & 9.95                 & 13.59                & 8.49                 & 7.17                 & 9.79                 & 6.87                 & 7.98                 & 6.89                 & 5.73                 & 5.73                 & 6.97                 & 5.91                 & 7.20                 & 6.51                 & 8.02                 & 2.19                \\
&w/o \textbf{GARM}                      & 9.21                 & 11.14                & 12.23                & 8.57                 & 7.81                 & 9.93                 & 6.54                 & 9.00                 & 5.76                 & 5.66                 & 5.59                 & 5.80                 & 5.55                 & 7.45                 & 6.04                 & 7.75                 & 2.11                \\
&w/o \textbf{LGRM}                      & 9.49                 & 9.03                 & 11.06                & 6.13                 & 7.13                 & 8.53                 & 5.61                 & 7.30                 & 6.68                 & 5.43                 & 5.60                 & 6.42                 & 5.50                 & 6.84                 & 5.30                 & 7.07                 & 1.67                \\
&\textbf{Ours}                          & \underline{6.45}        & \textbf{8.26}  & 10.29                & \underline{5.60}        & \underline{5.96}        & 8.02                 & 6.23                 & 6.51                 & \underline{5.15}        & \textbf{5.21}  & 5.25                 & 5.90                 & \underline{5.08}        & 5.93                 & 5.01                 & \textbf{6.32}  & \textbf{1.42} \\
\hline
\multirow{19}{*}{\textbf{TC}} &LCKD \cite{c7wang2023learnable}        & 19.44                & 16.14                & 12.50                & 11.79                & 12.52                & 11.08                & 9.98                 & 9.20                 & 8.99                 & 8.78                 & 8.27                 & 7.90                 & 7.79                 & 7.46                 & 7.20                 & 10.60                & 3.35                \\
&ShaSpec \cite{c8wang2023multi}         & 36.45                & 60.32                & 69.55                & 45.56                & 26.04                & 30.52                & 25.49                & 59.48                & 33.35                & 37.36                & 23.00                & 22.02                & 24.15                & 32.86                & 20.04                & 36.41                & 15.00               \\
&MriSeg \cite{c4ting2023multimodal}     & 12.30                & 13.79                & 13.10                & 32.66                & 5.26                 & 5.04                 & 12.90                & 10.14                & 10.67                & 12.69                & 6.09                 & 9.15                 & 5.28                 & 5.27                 & 4.60                 & 10.60                & 6.78                \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 13.67                & 13.81                & 14.69                & 11.62                & 9.80                 & 9.58                 & 11.59                & 11.69                & 12.62                & 9.23                 & 10.58                & 11.03                & 10.12                & 9.89                 & 8.25                 & 11.21                & \textbf{1.79} \\
&Hyper-GAE \cite{c6yang2023learning}    & 19.83                & 21.59                & 27.28                & 19.06                & 17.15                & 19.83                & 17.89                & 19.06                & 18.10                & 17.29                & 14.48                & 10.07                & 8.00                 & 8.77                 & 7.80                 & 16.41                & 5.39                \\
&SRMNet \cite{c21li2024deformation}     & 17.89                & 22.67                & 21.27                & 18.22                & 12.66                & 11.44                & 16.49                & 14.26                & 13.94                & 9.26                 & 8.14                 & 10.12                & 8.70                 & 7.95                 & 7.40                 & 13.36                & 4.83                \\
&RFNet \cite{c11ding2021rfnet}          & 18.43                & 49.95                & 31.18                & 23.73                & 32.75                & 42.03                & 19.04                & 15.48                & 16.52                & 25.61                & 24.63                & 13.58                & 17.87                & 32.23                & 17.47                & 25.37                & 10.14               \\
&mmFormer \cite{c22zhang2022mmformer}   & 19.71                & 14.53                & 30.84                & 19.25                & 6.61                 & 13.10                & 10.84                & 22.71                & 10.11                & 7.23                 & 6.09                 & 15.54                & 5.50                 & 6.65                 & 5.95                 & 12.98                & 7.24                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 17.08                & 9.97                 & 25.57                & 13.10                & 6.37                 & 6.19                 & 15.43                & 15.66                & 8.74                 & 6.09                 & 5.73                 & 8.38                 & \underline{4.53}        & 6.32                 & 4.49                 & 10.24                & 5.79                \\
&RMBTS \cite{c10chen2019robust}         & 24.56                & 13.98                & 27.14                & 47.79                & 9.82                 & 6.36                 & 17.08                & 9.16                 & 12.98                & 10.94                & 5.45                 & 6.68                 & 9.83                 & 6.66                 & 5.48                 & 14.26                & 11.00               \\
&RA-HVED \cite{c23jeong2022region}      & 12.79                & 17.16                & 21.89                & 17.80                & 7.39                 & 13.91                & 12.54                & 11.56                & 10.03                & 12.45                & 10.85                & 7.53                 & 6.91                 & 6.71                 & 6.68                 & 11.75                & 4.40                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 109.16               & 109.43               & 89.07                & 99.65                & 91.95                & 85.00                & 84.12                & 103.91               & 88.24                & 98.96                & 83.67                & 70.80                & 72.37                & 72.82                & 68.53                & 88.51                & 13.22               \\
&ACN \cite{c13wang2021acn}              & 10.95                & 12.95                & \underline{7.62}        & 11.36                & 10.92                & 8.01                 & \underline{5.55}        & 5.34                 & 10.99                & 11.42                & 5.16                 & \underline{5.09}        & 10.83                & 5.44                 & 5.48                 & 8.47                 & 2.84                \\
&SMUNet \cite{c14ning2021smu}           & 11.67                & 12.31                & 8.63                 & 10.59                & 10.56                & 6.23                 & \textbf{5.09}  & \underline{5.33}        & 10.47                & 10.67                & \underline{4.99}        & \textbf{5.04}  & 10.65                & 5.20                 & 5.03                 & 8.16                 & 2.81                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 11.68                & 12.25                & 10.93                & 12.63                & 10.01                & 8.11                & 5.15                & 5.90                & 10.49                & 10.58                & 5.17                & 5.39                & 9.86                & 6.05                & 5.68                & 8.66                & 2.73                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 10.79                & 16.12                & \textbf{6.42}  & 21.77                & 8.49                 & 5.19                 & 6.00                 & \textbf{4.97}  & 19.98                & 18.28                & 6.15                 & 5.72                 & 11.23                & 5.35                 & 5.80                 & 10.15                & 5.76                \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 10.19                & 6.25                 & 11.98                & 11.11                & 5.07                 & 7.07                 & 8.87                 & 9.23                 & 8.76                 & 5.31                 & 5.03                 & 8.09                 & 5.09                 & 5.13                 & 5.19                 & 7.49                 & 2.35                \\
&w/o \textbf{GARM}                      & 9.88                 & 7.73                 & 12.73                & 11.32                & 5.29                 & 7.21                 & 9.70                 & 10.79                & 9.10                 & 5.42                 & 5.07                 & 8.40                 & 4.99                 & 5.53                 & 5.35                 & 7.90                 & 2.51                \\
&w/o \textbf{LGRM}                      & \textbf{8.80}  & \textbf{4.78}  & 10.57                & \underline{9.98}        & \underline{4.82}        & \underline{4.92}        & 7.68                 & 7.90                 & \underline{8.58}        & \underline{4.72}        & 5.03                 & 7.81                 & 4.85                 & \underline{4.87}        & \underline{4.47}        & \underline{6.65}        & \underline{2.10}       \\
&\textbf{Ours}                          & \underline{9.25}        & \underline{4.82}        & 10.44                & \textbf{9.95}  & \textbf{4.74}  & \textbf{4.49}  & 8.05                 & 7.87                 & \textbf{7.58}  & \textbf{4.33}  & \textbf{4.41}  & 7.52                 & \textbf{4.42}  & \textbf{4.66}  & \textbf{4.39}  & \textbf{6.46}  & 2.20                \\
\hline
\multirow{19}{*}{\textbf{ET}} &LCKD \cite{c7wang2023learnable}        & 50.79                & 54.74                & 48.82                & 47.27                & 48.82                & 46.86                & 45.23                & 44.01                & \underline{43.69}       & 44.04                & 43.27                & 42.65                & 42.95                & 42.51                & 42.07                & 45.85                & \textbf{3.53} \\
&ShaSpec \cite{c8wang2023multi}         & 57.54                & 74.89                & 65.64                & 54.05                & 53.23                & 48.57                & 51.70                & 69.00                & 51.29                & 47.63                & 42.09                & 48.22                & 40.41                & 43.30                & 38.73                & 52.42                & 10.21               \\
&MriSeg \cite{c4ting2023multimodal}     & 45.90                & 42.78                & 47.01                & 64.44                & 36.79                & 36.49                & 46.87                & 43.83                & 45.03                & 41.45                & 38.00                & 43.07                & 36.31                & 36.69                & 35.93                & 42.71                & 7.05                \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 97.54                & 98.70                & 97.92                & 87.46                & 80.73                & 89.93                & 93.44                & 84.26                & 93.73                & 88.77                & 87.89                & 80.09                & 77.21                & 76.85                & 68.65                & 86.88                & 8.55                \\
&Hyper-GAE \cite{c6yang2023learning}    & 107.79               & 109.44               & 93.89                & 99.23                & 96.76                & 87.79                & 87.95                & 99.25                & 88.73                & 97.36                & 76.60                & 77.38                & 75.17                & 75.70                & 73.04                & 89.74                & 11.66               \\
&SRMNet \cite{c21li2024deformation}     & 108.89               & 99.33                & 101.64               & 98.62                & 89.63                & 90.92                & 90.68                & 96.47                & 85.27                & 78.55                & 68.31                & 66.15                & 66.50                & 67.61                & 64.65                & 84.88                & 14.59               \\
&RFNet \cite{c11ding2021rfnet}          & 50.67                & 76.68                & 55.02                & 52.13                & 62.38                & 68.48                & 54.89                & 46.30                & 45.56                & 57.59                & 54.62                & 48.37                & 47.90                & 61.27                & 47.16                & 55.27                & 8.56                \\
&mmFormer \cite{c22zhang2022mmformer}   & 81.11                & 44.76                & 70.48                & 44.48                & 36.58                & 49.50                & 43.94                & 80.14                & 55.51                & 36.91                & 37.03                & 62.16                & 36.74                & 37.51                & 37.03                & 50.26                & 15.47               \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 62.48                & 37.08                & 64.16                & 76.07                & 36.42                & \underline{35.93}       & 74.95                & 60.49                & 79.16                & 36.36                & \underline{29.61}       & 56.98                & \textbf{29.30} & 36.25                & \underline{29.24}       & 49.63                & 18.01               \\
&RMBTS \cite{c10chen2019robust}         & 103.70               & 121.46               & 95.57                & 104.91               & 102.45               & 96.74                & 99.07                & 116.84               & 83.46                & 98.03                & 86.70                & 76.84                & 72.56                & 76.68                & 66.72                & 93.45                & 15.43               \\
&RA-HVED \cite{c23jeong2022region}      & 71.22                & 40.49                & \underline{33.34}       & \underline{43.51}       & 72.42                & 42.33                & 44.21                & 71.65                & 72.35                & 45.46                & 46.56                & 72.48                & 72.58                & 72.72                & 72.95                & 58.28                & 15.24               \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 112.03               & 111.66               & 91.51                & 103.45               & 94.23                & 84.43                & 84.34                & 104.04               & 85.39                & 99.16                & 83.71                & 67.96                & 69.32                & 69.84                & 65.41                & 88.43                & 15.16               \\
&ACN \cite{c13wang2021acn}              & 43.99                & 45.44                & 38.52                & 44.89                & 43.63                & 38.18                & 36.52                & 36.33                & 43.96                & 44.94                & 36.22                & 36.15                & 43.91                & \textbf{29.85} & 36.62                & 39.94                & \underline{4.56}       \\
&SMUNet \cite{c14ning2021smu}           & 43.80                & 51.78                & 38.21                & 44.02                & 43.77                & 42.24                & \underline{36.10}       & \underline{30.17}       & 43.81                & 43.94                & 36.23                & \underline{36.12}       & 43.82                & 36.66                & 36.36                & 40.47                & 5.16                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 50.38                & 46.35                & 40.10                & 44.64                & 43.30                & 38.16                & 37.09                & 36.80                & 43.28                & 43.30                & 36.65                & 43.09                & 42.86                & 37.14                & 37.23                & 41.36                & 4.01                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 44.25                & 61.77                & \textbf{31.17} & 46.97                & 49.63                & 36.54                & \textbf{30.96} & \textbf{29.67} & 51.05                & 50.12                & 30.95                & \textbf{30.65} & 56.02                & \underline{30.25}       & 30.79                & 40.72                & 10.75               \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 65.52                & \underline{35.43}       & 69.25                & 61.42                & 42.02                & 42.07                & 78.56                & 58.84                & 47.91                & 48.55                & 42.16                & 65.70                & \underline{35.52}       & 35.52                & 35.58                & 50.94                & 13.91               \\
&w/o \textbf{GARM}                      & \textbf{35.98} & 44.40                & 75.32                & 68.88                & 49.42                & 37.13                & 74.03                & 61.71                & 48.83                & 35.93                & 35.68                & 59.98                & 36.17                & 42.94                & 42.66                & 49.94                & 13.92               \\
&w/o \textbf{LGRM}                      & \underline{40.64}       & \textbf{29.54} & 44.59                & \textbf{42.44} & \underline{36.14}       & \textbf{29.52} & 40.22                & 52.50                & 53.28                & \underline{29.61}       & 36.28                & 47.06                & 36.22                & 36.43                & 36.20                & \underline{39.38}       & 7.31                \\
&\textbf{Ours}                          & 41.86                & 36.06                & 44.70                & 44.69                & \textbf{35.74} & 36.85                & 48.53                & 41.43                & \textbf{41.04} & \textbf{28.87} & \textbf{22.63} & 47.45                & 35.53                & 36.01                & \textbf{29.23} & \textbf{38.04} & 7.04  \\
\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}} &LCKD \cite{c7wang2023learnable}        & 66.33                & 61.06                & 60.35                & 64.55                & 65.70                & 65.20                & 67.38                & 67.88                & 69.15                & 70.19                & 71.17                & 71.96                & 72.55                & 72.56                & 73.09                & 67.94                & \underline{3.95}       \\
&ShaSpec \cite{c8wang2023multi}         & 66.93                & 29.31                & 30.29                & 52.96                & 70.62                & 70.82                & 71.34                & 41.69                & 56.37                & 58.10                & 72.11                & 72.82                & 73.10                & 59.76                & 73.94                & 60.01                & 14.85               \\
&MriSeg \cite{c4ting2023multimodal}     & 72.00                & 54.50                & 66.30                & 33.65                & 75.93                & 70.94                & 69.63                & \underline{76.00}       & 75.77                & 51.43                & 68.71                & 77.13                & 78.97                & \underline{78.87}       & 78.57                & 68.56                & 12.34               \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 68.27                & 60.95                & 54.48                & 67.45                & 64.88                & 57.01                & 65.68                & 62.28                & 66.52                & 67.22                & 69.41                & 69.38                & 68.44                & 67.01                & 70.27                & 65.28                & 4.50                \\
&Hyper-GAE \cite{c6yang2023learning}    & 60.83                & 62.68                & \textbf{66.84} & 63.35                & 67.07                & 70.83                & 65.90                & 63.44                & 61.00                & 63.03                & 64.13                & 69.99                & 69.89                & 68.59                & 71.31                & 65.92                & \textbf{3.46} \\
&SRMNet \cite{c21li2024deformation}     & 69.59                & 55.27                & 55.53                & 66.58                & 65.22                & 63.14                & 67.58                & 73.33                & 68.57                & 70.11                & 70.25                & 73.88                & 75.39                & 76.09                & 75.39                & 68.39                & 6.32                \\
&RFNet \cite{c11ding2021rfnet}          & 53.99                & 40.78                & 41.47                & 57.85                & 55.28                & 45.48                & 60.33                & 57.27                & 62.25                & 60.17                & 60.72                & 63.09                & 62.86                & 56.52                & 63.05                & 56.07                & 7.34                \\
&mmFormer \cite{c22zhang2022mmformer}   & 50.97                & \underline{72.69}       & 47.53                & 50.63                & 73.77                & \underline{72.36}       & 59.07                & 56.19                & 57.55                & 73.72                & 73.88                & 60.20                & 74.05                & 73.40                & 73.98                & 64.67                & 9.92                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 72.68                & 61.94                & 60.54                & 78.35                & 76.40                & 66.28                & 79.65                & 74.85                & 79.65                & 79.87                & 80.45                & 80.12                & 80.62                & 76.79                & 80.93                & 75.27                & 6.66                \\
&RMBTS \cite{c10chen2019robust}         & 67.51                & 65.75                & 54.64                & 48.08                & 69.02                & 69.48                & 59.92                & 66.42                & 61.69                & 68.28                & 69.67                & 70.43                & 69.19                & 70.25                & 73.30                & 65.58                & 6.57                \\
&RA-HVED \cite{c23jeong2022region}      & 60.08                & \textbf{77.75} & 56.98                & 69.97                & \textbf{81.32} & \textbf{78.20} & 72.02                & 64.15                & 73.49                & 78.72                & 79.14                & 73.73                & \underline{81.11}       & \textbf{81.15} & 80.74                & 73.90                & 7.67                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 50.11                & 67.66                & 41.34                & 50.79                & 57.27                & 71.64                & 72.08                & 71.04                & 52.93                & 59.80                & 73.11                & 73.48                & 73.88                & 61.15                & 74.29                & 63.37                & 10.43               \\
&ACN \cite{c13wang2021acn}              & 71.70                & 58.71                & 59.96                & 78.67                & 74.03                & 62.24                & 79.53                & 73.73                & 78.83                & 78.68                & 79.50                & 79.73                & 78.89                & 73.97                & 79.69                & 73.86                & 7.26                \\
&SMUNet \cite{c14ning2021smu}           & \underline{73.18}       & 59.29                & 63.50                & \underline{78.83}       & 74.91                & 64.80                & \textbf{81.28} & 75.25                & \underline{79.74}       & 79.52                & \textbf{81.15} & \textbf{81.38} & 79.86                & 75.70                & \underline{81.18}       & 75.30                & 6.94                \\
&MMCFormer \cite{c31zhu2025bridging}     & 69.53                & 55.19                & 58.18                & 75.00                & 71.80                & 62.11                & 78.43                & 72.59                & 77.25                & 76.23                & 78.17                & 78.82                & 76.82                & 73.85                & 78.68                & 72.18                & 7.43               \\
&MSTKDNet \cite{c31zhu2025bridging}     & 67.82                & 63.31                & \underline{66.32}       & 56.97                & 72.82                & 68.11                & 66.61                & 75.46                & 63.79                & 65.61                & 67.55                & 73.61                & 69.27                & 75.77                & 74.80                & 68.52                & 5.08                \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 70.92                & 62.77                & 57.28                & 76.31                & 75.05                & 65.34                & 78.63                & 73.90                & 78.18                & 80.28                & 79.87                & 78.81                & 80.09                & 75.94                & 80.10                & 74.23                & 6.88                \\
&w/o \textbf{GARM}                      & 71.11                & 61.38                & 59.07                & 76.64                & 73.09                & 63.30                & 77.15                & 72.66                & 78.93                & 79.91                & 79.62                & 78.36                & 80.12                & 74.61                & 79.72                & 73.71                & 6.85                \\
&w/o \textbf{LGRM}                      & 73.08                & 65.43                & 62.04                & 77.44                & 76.00                & 67.34                & 79.30                & 74.92                & 79.11                & \underline{80.77}       & 80.68                & 79.27                & 80.93                & 76.51                & 80.84                & \underline{75.58}       & 5.86                \\
&\textbf{Ours}                          & \textbf{75.07} & 67.78                & 65.07                & \textbf{79.69} & \underline{77.37}       & 69.43                & \underline{80.33}       & \textbf{76.49} & \textbf{80.68} & \textbf{81.22} & \underline{81.05}       & \underline{80.68}       & \textbf{81.53} & 77.61                & \textbf{81.43} & \textbf{77.03} & 5.22                \\
\hline
\multirow{19}{*}{\textbf{TC}} &LCKD \cite{c7wang2023learnable}        & 49.94                & 48.09                & 55.81                & 54.88                & 54.86                & 57.94                & 60.30                & 61.97                & 61.46                & 61.18                & 62.55                & 63.57                & 63.26                & 64.07                & 64.84                & 58.98                & \underline{5.03}       \\
&ShaSpec \cite{c8wang2023multi}         & 39.95                & 22.64                & 38.99                & 38.14                & 44.42                & 58.39                & 45.82                & 51.17                & 38.91                & 58.68                & 63.07                & 47.07                & 63.02                & 61.23                & 64.24                & 49.05                & 11.82               \\
&MriSeg \cite{c4ting2023multimodal}     & 45.01                & 65.35                & 47.21                & 21.36                & 69.35                & 69.55                & 48.51                & 47.77                & 48.74                & 64.69                & 70.38                & 52.50                & 69.92                & 70.45                & 71.43                & 57.48                & 13.97               \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 49.96                & 69.00                & 47.00                & 46.48                & 71.06                & 70.26                & 57.46                & 53.62                & 52.57                & 67.90                & 71.32                & 51.95                & 72.64                & 73.18                & 73.39                & 61.85                & 10.26               \\
&Hyper-GAE \cite{c6yang2023learning} 
& 44.07 
& 47.46 
& 46.39 
& 48.86 
& 64.66 
& 64.07 
& 59.47 
& 58.86 
& 57.20 
& 57.48 
& 59.97 
& 53.32 
& 65.87 
& 59.34 
& 66.40 
& 56.89                 & \textbf{7.82} \\
&SRMNet \cite{c21li2024deformation}     & 49.20                & 66.26                & 40.32                & 46.80                & 72.72                & 71.72                & 53.54                & 52.27                & 53.30                & 72.64                & 74.38                & 54.69                & 73.37                & 73.55                & 74.13                & 61.93                & 11.73               \\
&RFNet \cite{c11ding2021rfnet}          & 40.79                & 53.40                & 34.13                & 41.39                & 60.73                & 56.88                & 46.12                & 45.14                & 46.71                & 62.30                & 62.41                & 49.04                & 64.58                & 61.89                & 64.52                & 52.67                & 9.66                \\
&mmFormer \cite{c22zhang2022mmformer}   & 50.97                & 72.69                & 47.53                & 50.63                & 73.77                & 72.36                & 59.07                & 56.19                & 57.55                & 73.72                & 73.88                & 60.20                & 74.05                & 73.40                & 73.98                & 64.67                & 9.92                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 55.78                & 74.04                & 52.36                & 54.56                & 75.60                & 74.95                & 60.59                & 60.69                & 60.58                & 75.99                & 76.41                & 62.59                & 76.42                & 76.01                & 76.41                & 67.53                & 9.12                \\
&RMBTS \cite{c10chen2019robust}         & 47.52                & 42.77                & 66.06                & 32.20                & 54.72                & 73.35                & 69.17                & 72.82                & 52.01                & 50.02                & 74.12                & 73.25                & 55.68                & 73.86                & 74.29                & 60.79                & 13.32               \\
&RA-HVED \cite{c23jeong2022region}      & \textbf{71.14} & 50.47                & 46.31                & 53.68                & 72.90                & 54.19                & 57.09                & 72.35                & \textbf{72.76} & 55.58                & 58.12                & 73.92                & 73.42                & 73.84                & 73.94                & 63.98                & 10.04               \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 10.89                & 12.57                & 41.27                & 18.39                & 43.50                & 46.09                & 23.71                & 16.13                & 46.21                & 19.61                & 23.60                & 51.25                & 52.83                & 53.47                & 54.04                & 34.24                & 16.02               \\
&ACN \cite{c13wang2021acn}              & 56.41                & 48.92                & \underline{73.23}       & 54.95                & 55.65                & 72.75                & \underline{74.51}       & 74.45                & 56.35                & 56.09                & 74.59                & \underline{74.82}       & 57.34                & 74.27                & 74.08                & 65.23                & 9.65                \\
&SMUNet \cite{c14ning2021smu}           & 55.52                & 48.63                & 72.82                & 56.32                & 57.12                & 74.61                & \textbf{75.26} & \underline{75.01}       & 57.92                & 57.38                & 75.65                & \textbf{75.40} & 58.34                & 75.34                & 75.59                & 66.06                & 9.77                \\
&MMCFormer \cite{c31zhu2025bridging}     & 50.73                & 46.68                & 69.87                & 49.50                & 57.42                & 72.35                & 74.16                & 73.70                & 55.83                & 56.60                & 74.47                & 73.91                & 57.66                & 74.01                & 74.15                & 64.07                & 10.34               \\
&MSTKDNet \cite{c31zhu2025bridging}     & 55.76                & 55.05                & \textbf{75.21} & 43.77                & 60.56                & 75.50                & 72.62                & \textbf{76.38} & 48.59                & 50.28                & 72.34                & 74.69                & 54.09                & 76.64                & 74.75                & 64.42                & 11.65               \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 55.91                & 74.46                & 51.31                & 55.45                & 76.13                & 74.48                & 61.03                & 58.95                & 60.90                & 76.26                & 76.55                & 61.51                & \underline{77.05}       & \underline{76.83}       & 76.15                & 67.53                & 9.38                \\
&w/o \textbf{GARM}                      & 57.78                & 73.73                & 51.31                & 54.78                & 76.40                & 72.59                & 59.01                & 59.34                & 58.60                & 76.35                & 75.04                & 60.48                & 76.73                & 75.58                & 75.41                & 66.88                & 9.21                \\
&w/o \textbf{LGRM}                      & 59.52                & \underline{75.75}       & 56.90                & \underline{59.13}       & \underline{76.93}       & \underline{75.95}       & 62.45                & 60.99                & 62.05                & \underline{77.10}       & \underline{76.86}       & 62.91                & \underline{77.05}       & 76.73                & \underline{77.56}       & \underline{69.19}       & 8.20                \\
&\textbf{Ours}                          & \underline{60.62}       & \textbf{77.55} & 57.42                & \textbf{61.47} & \textbf{78.15} & \textbf{77.60} & 63.81                & 62.32                & \underline{64.43}       & \textbf{78.30} & \textbf{78.37} & 64.22                & \textbf{78.56} & \textbf{77.71} & \textbf{78.41} & \textbf{70.60} & 8.16                \\
\hline
\multirow{19}{*}{\textbf{ET}} &LCKD \cite{c7wang2023learnable}        & 27.97                & 24.94                & 36.91                & \underline{34.55}       & 33.56                & 38.22                & 41.59                & 44.13                & 42.76                & 41.61                & 43.49                & 45.01                & 44.10                & 45.39                & 46.49                & 39.38                & \textbf{6.35} \\
&ShaSpec \cite{c8wang2023multi}         & 19.84                & 6.48                 & 34.51                & 16.22                & 20.01                & 50.78                & 21.41                & 44.53                & 15.97                & 50.72                & 53.00                & 21.61                & 52.31                & 52.23                & 53.26                & 34.19                & 16.69               \\
&MriSeg \cite{c4ting2023multimodal}     & 20.45                & 56.27                & 23.53                & 8.97                 & 57.96                & 57.72                & 24.66                & 25.42                & 23.47                & 57.08                & 59.69                & 26.87                & 58.37                & 58.88                & 59.54                & 41.26                & 18.52               \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 28.48                & 31.22                & 27.15                & \textbf{35.53} & 43.24                & 40.37                & 41.16                & 42.13                & 41.34                & 43.92                & 41.87                & 45.54                & 39.37                & 53.54                & 54.81                & 40.64                & \underline{7.57}       \\
&Hyper-GAE \cite{c6yang2023learning}    & 26.97                & 51.16                & 22.82                & 19.84                & 46.43                & 46.97                & 30.37                & 39.84                & 37.22                & 50.82                & 51.24                & 43.26                & 53.40                & 55.56                & 56.16                & 42.14                & 11.70               \\
&SRMNet \cite{c21li2024deformation}     & 23.83                & 54.59                & 16.97                & 22.01                & 60.10                & 58.40                & 24.34                & 25.23                & 27.80                & 59.86                & 61.21                & 26.92                & 50.49                & 61.04                & 61.33                & 42.27                & 17.57               \\
&RFNet \cite{c11ding2021rfnet}          & 18.83                & 45.14                & 10.59                & 17.54                & 50.28                & 48.03                & 19.83                & 22.31                & 23.38                & 50.56                & 50.65                & 24.97                & 52.80                & 51.13                & 53.24                & 35.95                & 15.66               \\
&mmFormer \cite{c22zhang2022mmformer}   & 26.74                & 58.59                & 21.65                & 26.27                & 59.83                & 59.26                & 28.22                & 28.98                & 31.21                & 59.08                & 59.21                & 31.43                & 59.14                & 59.93                & 59.13                & 44.58                & 15.85               \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 29.40                & 61.39                & 24.67                & 25.69                & 63.22                & 62.29                & 30.42                & 34.33                & 31.91                & 62.49                & 64.78                & 33.17                & 64.87                & 63.43                & 64.98                & 47.80                & 16.89               \\
&RMBTS \cite{c10chen2019robust}         & 23.31                & 22.51                & 58.43                & 10.38                & 28.53                & 60.24                & 58.52                & 59.67                & 25.75                & 24.04                & 60.83                & 59.85                & 28.84                & 60.99                & 61.09                & 42.87                & 18.70               \\
&RA-HVED \cite{c23jeong2022region}      & \textbf{60.87} & 28.44                & 22.27                & 30.90                & 62.07                & 30.08                & 31.81                & 61.11                & \textbf{61.78} & 32.87                & 33.96                & \underline{61.98}       & 62.13                & 62.40                & 62.59                & 47.02                & 16.07               \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 8.31                 & 9.58                 & 41.95                & 14.70                & 44.28                & 47.55                & 20.94                & 12.81                & \underline{48.23}       & 16.54                & 20.85                & 53.52                & 55.84                & 55.90                & 57.33                & 33.89                & 18.55               \\
&ACN \cite{c13wang2021acn}              & 29.79                & 23.37                & 59.60                & 28.07                & 29.24                & 59.82                & 61.57                & 61.65                & 30.01                & 26.53                & 60.75                & 61.20                & 30.18                & 62.88                & 60.77                & 45.70                & 16.48               \\
&SMUNet \cite{c14ning2021smu}           & 30.12                & 22.98                & \underline{60.94}       & 29.22                & 29.65                & 62.03                & \textbf{62.61} & \underline{63.48}       & 30.95                & 29.65                & 62.45                & \underline{61.98}       & 30.77                & 62.19                & 61.84                & 46.72                & 16.63               \\
&MMCFormer \cite{c31zhu2025bridging}     & 29.26                & 22.97                & 55.42                & 27.74                & 31.98                & 57.60                & 58.30                & 58.44                & 31.55                & 30.00                & 58.80                & 58.24                & 32.39                & 59.01                & 58.76                & 44.70                & 14.47               \\
&MSTKDNet \cite{c31zhu2025bridging}     & 21.97                & 29.00                & \textbf{62.39} & 25.57                & 30.20                & 62.49                & \underline{62.50}       & \textbf{64.65} & 19.11                & 29.99                & 62.38                & \textbf{63.43} & 25.55                & 64.80                & 63.35                & 45.83                & 18.83               \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 32.76                & 65.67                & 25.64                & 28.91                & \textbf{66.43} & 64.74                & 33.96                & 34.22                & 35.84                & \textbf{67.87} & \textbf{67.66} & 35.82                & \underline{66.00}       & \underline{66.14}       & \underline{67.14}       & 50.59                & 17.15               \\
&w/o \textbf{GARM}                      & 35.31                & 62.93                & 24.70                & 28.31                & 62.75                & 64.73                & 31.61                & 32.47                & 32.50                & 65.45                & \underline{66.38}       & 34.97                & 64.68                & 64.39                & 64.60                & 49.05                & 16.69               \\
&w/o \textbf{LGRM}                      & 36.88                & \underline{65.96}       & 30.94                & 33.15                & 64.39                & \textbf{65.94} & 36.92                & 36.05                & 37.94                & \underline{65.80}       & 65.32                & 36.83                & 64.42                & 64.63                & 63.98                & \underline{51.28}       & 14.83               \\
&\textbf{Ours}                          & \underline{37.52}       & \textbf{65.97} & 30.31                & 32.58                & \underline{64.91}       & \underline{65.30}       & 33.43                & 36.83                & 37.11                & 63.73                & 65.25                & 36.08                & \textbf{66.63} & \textbf{66.49} & \textbf{67.47} & \textbf{51.31} & 15.53  \\
\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}} &LCKD \cite{c7wang2023learnable}        & 75.22                & 71.97                & 71.48                & 75.23                & 75.85                & 75.52                & 77.34                & 77.59                & 78.65                & 79.60                & 80.42                & 81.03                & 81.49                & 81.40                & 81.76                & 77.64                & 3.26                \\
&ShaSpec \cite{c8wang2023multi}         & 74.92                & 46.81                & 57.55                & 68.16                & 76.31                & 77.60                & 74.86                & 63.17                & 67.09                & 72.71                & 76.99                & 74.39                & 76.38                & 71.86                & 75.48                & 70.29                & 8.35                \\
&MriSeg \cite{c4ting2023multimodal}     & 71.48                & 68.62                & 69.94                & 65.10                & 71.42                & 70.33                & 69.76                & 71.34                & 70.88                & 69.69                & 70.84                & 71.16                & 70.19                & 70.82                & 71.07                & 70.18                & 1.56                \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 70.99                & 69.47                & 65.44                & 65.94                & 68.31                & 68.72                & 64.10                & 70.84                & 69.33                & 69.52                & 69.94                & 70.82                & 68.36                & 67.30                & 70.23                & 68.62                & 2.02                \\
&Hyper-GAE \cite{c6yang2023learning}    & 68.79                & 64.11                & 67.83                & 68.18                & 68.38                & 67.79                & 60.38                & 69.18                & 68.15                & 68.16                & 68.60                & 70.07                & 70.81                & 67.66                & 72.03                & 68.01                & 2.64                \\
&SRMNet \cite{c21li2024deformation}     & 66.49                & 68.54                & 69.94                & 70.15                & 77.00                & 72.07                & 71.00                & 74.47                & 70.76                & 76.08                & 74.05                & 79.66                & 80.43                & 80.95                & 82.66                & 74.28                & 4.83                \\
&RFNet \cite{c11ding2021rfnet}          & 70.83                & 69.99                & 68.55                & 71.85                & 71.20                & 70.11                & 71.96                & 70.92                & 71.74                & 72.06                & 72.03                & 71.76                & 71.89                & 71.25                & 71.89                & 71.20                & \textbf{0.96} \\
&mmFormer \cite{c22zhang2022mmformer}   & 68.89                & 67.92                & 67.01                & 70.84                & 69.77                & 68.57                & 70.98                & 69.30                & 70.95                & 71.00                & 71.01                & 70.96                & 70.97                & 69.89                & 70.94                & 69.93                & 1.27                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 69.79                & 68.24                & 68.00                & 71.03                & 70.23                & 68.95                & 71.15                & 70.07                & 71.03                & 71.25                & 71.18                & 71.07                & 71.16                & 70.35                & 71.14                & 70.31                & \underline{1.07}       \\
&RMBTS \cite{c10chen2019robust}         & 70.77                & 75.03                & 72.12                & 66.68                & 78.36                & 78.19                & 72.65                & 72.88                & 72.34                & 66.16                & 77.41                & 73.64                & 77.67                & 75.60                & 79.95                & 73.96                & 3.96                \\
&RA-HVED \cite{c23jeong2022region}      & 71.76                & \textbf{91.71} & 73.85                & 82.89                & \textbf{91.41} & \textbf{92.94} & 84.78                & 76.22                & 84.18                & \textbf{91.86} & \textbf{91.90} & 85.55                & \underline{92.00}       & \textbf{92.08} & \textbf{92.30} & 86.36                & 7.07                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 66.91                & 69.23                & 64.80                & 66.03                & 67.52                & 69.66                & 69.05                & 69.99                & 65.89                & 67.73                & 69.57                & 69.52                & 69.64                & 66.75                & 69.91                & 68.15                & 1.67                \\
&ACN \cite{c13wang2021acn}              & 81.98                & 72.13                & 77.05                & 88.00                & 84.40                & 77.38                & \textbf{91.24} & 83.97                & 88.56                & 88.85                & 90.95                & \underline{90.70}       & 89.21                & 83.09                & 89.91                & 85.16                & 5.69                \\
&SMUNet \cite{c14ning2021smu}           & 83.04                & 70.58                & 77.18                & 87.32                & 83.50                & 75.76                & 89.56                & 83.35                & 88.46                & 88.79                & 88.90                & 88.65                & 88.24                & 83.36                & 88.87                & 84.37                & 5.58                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 78.76                & 66.69                & 72.57                & 84.19                & 80.98                & 76.26                & 86.77                & 81.12                & 85.46                & 84.77                & 86.29                & 86.43                & 85.08                & 82.80                & 86.00                & 81.61                & 5.64                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 83.34                & 73.57                & 77.44                & 61.17                & 87.73                & 79.14                & 71.16                & 89.62                & 72.72                & 70.26                & 72.13                & 79.84                & 77.61                & 89.51                & 81.28                & 77.77                & 7.65                \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & \underline{88.67}       & 82.11                & 77.79                & 89.44                & 89.33                & 82.63                & 90.37                & \underline{89.67}       & \underline{90.42}       & \underline{91.77}       & \underline{91.67}       & 90.31                & 91.53                & 89.53                & 91.77                & 88.47                & 4.04                \\
&w/o \textbf{GARM}                      & 88.35                & 81.27                & 79.04                & 86.40                & \underline{91.37}       & 84.75                & 86.44                & 89.54                & 89.02                & 89.98                & 90.11                & 90.26                & 91.99                & 89.99                & 90.74                & 87.95                & 3.62                \\
&w/o \textbf{LGRM}                      & 86.83                & 79.96                & \textbf{81.88} & \underline{89.55}       & 89.64                & 82.11                & 89.99                & \textbf{90.40} & 90.07                & 91.41                & 91.54                & 90.20                & \textbf{92.17} & 90.13                & \underline{92.03}       & \underline{88.53}       & 3.83                \\
&\textbf{Ours}                          & \textbf{89.10} & \underline{83.74}       & \underline{81.85}       & \textbf{90.29} & 90.76                & \underline{84.95}       & \underline{90.52}       & 89.02                & \textbf{91.51} & 91.14                & 91.09                & \textbf{91.54} & 91.31                & \underline{90.53}       & 91.51                & \textbf{89.26} & 3.02                \\
\hline
\multirow{19}{*}{\textbf{TC}} &LCKD \cite{c7wang2023learnable}        & 67.07                & 66.68                & 71.72                & 72.28                & 72.13                & 73.87                & 75.46                & 76.54                & 76.45                & 76.70                & 77.63                & 78.22                & 78.07                & 78.46                & 78.91                & 74.68                & 3.83                \\
&ShaSpec \cite{c8wang2023multi}         & 73.95                & 45.03                & 66.21                & 65.42                & 76.53                & 74.90                & 75.83                & 75.31                & 65.60                & 77.48                & 80.20                & 77.12                & 81.08                & 79.61                & 82.79                & 73.14                & 9.18                \\
&MriSeg \cite{c4ting2023multimodal}     & 64.65                & 68.48                & 66.43                & 60.82                & 70.19                & 69.39                & 65.99                & 64.38                & 66.20                & 69.07                & 70.31                & 66.70                & 68.86                & 69.02                & 69.55                & 67.34                & 2.56                \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 69.49                & 68.08                & 64.56                & 64.69                & 66.09                & 67.64                & 63.40                & 70.36                & 68.90                & 69.69                & 70.79                & 70.96                & 67.30                & 68.34                & 69.91                & 68.01                & \underline{2.31}       \\
&Hyper-GAE \cite{c6yang2023learning}    & 64.29                & 67.40                & 64.11                & 65.41                & 67.92                & 67.29                & 63.54                & 65.41                & 65.37                & 68.31                & 69.10                & 68.90                & 72.80                & 67.47                & 72.94                & 67.35                & 2.75                \\
&SRMNet \cite{c21li2024deformation}     & 67.83                & 68.47                & 60.80                & 61.02                & 73.59                & 78.63                & 68.29                & 65.20                & 66.82                & 73.53                & 74.29                & 66.43                & 74.05                & 82.68                & 83.77                & 71.03                & 6.78                \\
&RFNet \cite{c11ding2021rfnet}          & 62.44                & 69.41                & 61.67                & 64.54                & 69.39                & 69.50                & 65.89                & 64.05                & 64.81                & 70.00                & 69.95                & 65.74                & 69.85                & 69.45                & 69.85                & 67.10                & 2.93                \\
&mmFormer \cite{c22zhang2022mmformer}   & 64.65                & 68.48                & 66.43                & 60.82                & 70.19                & 69.39                & 65.99                & 64.38                & 66.20                & 69.07                & 70.31                & 66.70                & 68.86                & 69.02                & 69.55                & 67.34                & 2.56                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 66.54                & 69.26                & 65.89                & 66.64                & 69.36                & 69.49                & 67.91                & 68.00                & 67.78                & 69.87                & 70.05                & 68.48                & 69.72                & 69.58                & 69.85                & 68.56                & \textbf{1.32} \\
&RMBTS \cite{c10chen2019robust}         & 66.94                & 53.86                & 78.38                & 41.82                & 69.94                & 82.71                & 78.18                & 84.00                & 70.05                & 62.94                & 82.57                & 83.66                & 70.55                & 84.03                & 83.69                & 72.89                & 12.15               \\
&RA-HVED \cite{c23jeong2022region}      & \textbf{87.06} & \textbf{88.44} & 79.92                & \textbf{87.70} & \textbf{89.51} & \textbf{89.66} & 87.73                & \underline{87.55}       & \textbf{90.04} & \textbf{90.33} & \textbf{90.41} & \textbf{89.48} & \textbf{90.65} & \textbf{90.18} & \textbf{90.53} & \textbf{88.61} & 2.61                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & 68.98                & 66.54                & 73.42                & 69.34                & 74.72                & 74.28                & 68.69                & 68.52                & 75.16                & 69.99                & 68.65                & 74.31                & 75.57                & 74.68                & 75.16                & 71.87                & 3.10                \\
&ACN \cite{c13wang2021acn}              & 73.33                & 67.52                & \textbf{86.43} & 74.94                & 73.03                & 85.46                & \textbf{90.29} & 86.75                & 77.64                & 78.17                & \underline{89.04}       & \underline{89.20}       & 78.10                & 85.56                & 87.04                & 81.50                & 6.94                \\
&SMUNet \cite{c14ning2021smu}           & 74.79                & 64.69                & \underline{86.08}       & 75.43                & 74.84                & 85.67                & \underline{89.06}       & \textbf{88.39} & 78.09                & 78.12                & 88.13                & 88.09                & 77.92                & 87.58                & 87.26                & 81.61                & 7.05                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 64.05                & 61.07                & 81.70                & 65.89                & 73.47                & 82.84                & 85.84                & 85.28                & 71.35                & 72.19                & 86.30                & 85.78                & 73.79                & 85.53                & 86.05                & 77.41                & 8.72                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 74.01                & 65.95                & 83.48                & 49.65                & 78.30                & 83.82                & 79.64                & 87.44                & 60.03                & 59.80                & 79.38                & 83.72                & 66.61                & 87.55                & 83.87                & 74.88                & 11.31               \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & \underline{80.12}       & \underline{87.49}       & 75.62                & \underline{78.52}       & \underline{87.96}       & \underline{87.63}       & 80.30                & 81.51                & \underline{81.87}       & \underline{87.87}       & 87.49                & 81.14                & 87.81                & \underline{88.42}       & \underline{88.92}       & \underline{84.18}       & 4.27                \\
&w/o \textbf{GARM}                      & 76.31                & 82.99                & 69.56                & 74.86                & 86.19                & 82.27                & 74.09                & 75.26                & 80.26                & 85.88                & 84.12                & 78.70                & 87.47                & 86.48                & 85.20                & 80.64                & 5.36                \\
&w/o \textbf{LGRM}                      & 78.43                & 84.90                & 76.23                & 75.75                & 87.78                & 86.22                & 76.15                & 80.32                & 80.03                & 86.35                & 88.16                & 80.40                & 87.03                & 88.41                & 87.06                & 82.88                & 4.66                \\
&\textbf{Ours}                          & 78.57                & 86.69                & 77.00                & 78.23                & 87.80                & 87.53                & 78.89                & 79.57                & 81.17                & 86.85                & 87.18                & 80.56                & \underline{88.28}       & 87.09                & 88.54                & 83.60                & 4.29                \\
\hline
\multirow{19}{*}{\textbf{ET}} &LCKD \cite{c7wang2023learnable}        & 55.17                & 52.32                & 61.68                & 61.42                & 60.54                & 63.68                & 66.06                & 67.94                & 67.37                & 67.01                & 68.33                & 69.44                & 69.02                & 69.85                & 70.62                & 64.70                & 5.31                \\
&ShaSpec \cite{c8wang2023multi}         & 58.42                & 20.68                & 68.14                & 36.39                & 52.29                & 76.86                & 53.30                & 71.52                & 38.17                & 74.17                & 76.76                & 53.54                & 77.56                & 73.93                & 77.57                & 60.62                & 17.32               \\
&MriSeg \cite{c4ting2023multimodal}     & 62.67                & 70.23                & 64.49                & 59.45                & 70.76                & 70.25                & 63.97                & 63.26                & 64.39                & 70.71                & 71.27                & 64.28                & 69.72                & 70.37                & 70.63                & 67.10                & 3.82                \\
&MouseGAN++ \cite{c5yu2022mousegan++}   & 63.63                & 67.53                & 65.95                & 63.48                & 65.94                & 65.81                & 64.93                & 67.00                & 64.72                & 65.02                & 65.50                & 66.06                & 65.15                & 65.85                & 68.74                & 65.69                & \textbf{1.32} \\
&Hyper-GAE \cite{c6yang2023learning}    & 63.57                & 64.93                & 62.83                & 62.04                & 66.02                & 66.57                & 64.15                & 65.04                & 61.95                & 67.76                & 68.39                & 63.95                & 69.59                & 69.36                & 69.92                & 65.74                & \underline{2.65}       \\
&SRMNet \cite{c21li2024deformation}     & 47.98                & 77.88                & 37.85                & 44.11                & 80.18                & 77.85                & 46.40                & 45.00                & 51.16                & 81.26                & 81.61                & 47.85                & 81.27                & 78.59                & 81.15                & 64.01                & 17.31               \\
&RFNet \cite{c11ding2021rfnet}          & 61.21                & 71.23                & 58.09                & 61.22                & 71.17                & 71.15                & 62.65                & 62.62                & 63.41                & 71.29                & 71.36                & 64.22                & 71.32                & 71.13                & 71.31                & 66.89                & 4.82                \\
&mmFormer \cite{c22zhang2022mmformer}   & 63.70                & 70.62                & 62.89                & 62.96                & 70.73                & 70.83                & 64.44                & 64.44                & 65.04                & 70.58                & 70.61                & 65.23                & 70.59                & 70.73                & 70.65                & 67.60                & 3.33                \\
&M$^{2}$FTrans \cite{c12shi2023mftrans} & 64.81                & 70.76                & 62.81                & 62.93                & 71.14                & 71.10                & 64.89                & 65.38                & 65.40                & 71.13                & 71.30                & 65.76                & 71.22                & 71.23                & 71.28                & 68.08                & 3.37                \\
&RMBTS \cite{c10chen2019robust}         & 39.11                & 34.41                & 65.38                & 14.71                & 46.11                & 68.05                & 65.72                & 67.08                & 39.75                & 36.51                & 68.39                & 67.15                & 44.00                & 69.24                & 68.79                & 52.96                & 16.87               \\
&RA-HVED \cite{c23jeong2022region}      & \textbf{84.70} & \textbf{84.30} & 56.34                & \textbf{77.39} & \textbf{85.33} & 75.66                & 70.56                & \textbf{82.73} & \textbf{86.21} & \textbf{84.78} & 80.84                & \textbf{84.04} & \textbf{86.06} & \textbf{84.24} & \textbf{84.59} & \textbf{80.52} & 7.75                \\
&XLSTM-HVED \cite{c9zhu2025xlstm}       & \underline{67.59}       & 66.00                & 74.11                & \underline{68.29}       & 75.34                & 74.95                & 68.16                & 67.42                & \underline{75.78}       & 68.91                & 67.90                & 74.90                & 76.16                & 75.25                & 75.83                & \underline{71.77}       & 3.83                \\
&ACN \cite{c13wang2021acn}              & 61.04                & 49.60                & 80.17                & 59.89                & 57.61                & 79.00                & \underline{81.73}       & 80.60                & 64.59                & 53.21                & 79.60                & 81.44                & 60.57                & 79.54                & 80.39                & 69.93                & 11.57               \\
&SMUNet \cite{c14ning2021smu}           & 63.70                & 46.96                & \textbf{81.36} & 62.25                & 57.84                & 82.04                & \textbf{82.37} & 81.94                & 64.42                & 60.95                & 82.71                & \underline{82.89}       & 59.94                & 81.38                & 81.65                & 71.49                & 11.89               \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 56.89                & 47.96                & 75.96                & 59.74                & 60.19                & 77.30                & 79.14                & 78.00                & 62.74                & 57.12                & 78.98                & 78.74                & 60.86                & 78.53                & 79.25                & 68.76                & 10.61                 \\
&MSTKDNet \cite{c31zhu2025bridging}     & 41.90                & 48.88                & \underline{81.18}       & 41.73                & 49.71                & 80.65                & 79.02                & \underline{82.43}       & 37.42                & 48.84                & 78.09                & 81.06                & 46.18                & \underline{83.03}       & 81.08                & 64.08                & 18.17               \\
\cdashline{2-19} &w/o \textbf{BBDM}                      & 46.49                & 81.53                & 44.89                & 41.60                & \underline{82.02}       & \textbf{83.59} & 47.83                & 49.34                & 49.49                & \underline{83.93}       & \textbf{85.02} & 50.84                & \underline{82.46}       & 82.07                & 81.67                & 66.18                & 17.88               \\
&w/o \textbf{GARM}                      & 48.62                & 79.14                & 52.59                & 51.47                & 78.11                & 82.54                & 59.44                & 51.01                & 51.22                & 83.16                & \underline{82.97}       & 55.58                & 79.81                & 81.68                & 80.84                & 67.88                & 14.30               \\
&w/o \textbf{LGRM}                      & 53.80                & 77.30                & 46.57                & 46.76                & 75.45                & 78.39                & 52.08                & 53.62                & 55.03                & 76.68                & 76.50                & 52.71                & 75.73                & 76.18                & 76.06                & 64.86                & 12.69               \\
&\textbf{Ours}                          & 56.72                & \underline{82.37}       & 50.72                & 51.20                & 81.24                & \underline{83.36}       & 57.25                & 58.71                & 52.23                & 80.91                & 82.26                & 56.79                & 82.13                & 83.02                & \underline{83.16}       & 69.47                & 13.89   \\
\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}} & LCKD \cite{c7wang2023learnable}                    & 44.03                & 37.36                & 41.03                & 45.09                & 45.09                & 45.86                & 48.71                & 50.05                & 51.02                & 51.62                & 52.89                & 54.14                & 54.40                & 54.76                & 55.64                & 48.78                & 5.31                 \\
& ShaSpec \cite{c8wang2023multi}                     & 44.76                & 45.60                & 35.76                & 56.53                & 61.15                & 54.25                & 57.17                & 48.54                & 57.26                & 65.07                & 65.89                & 57.10                & 65.44                & 62.00                & 65.02                & 56.10                & 8.64                 \\
& MriSeg \cite{c4ting2023multimodal}                 & 46.44                & 49.34                & 44.97                & 34.17                & 64.79                & 60.96                & 48.46                & 51.65                & 51.27                & 52.60                & 60.38                & 52.37                & 63.75                & 63.89                & 64.24                & 53.95                & 8.58                 \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 30.88                & 33.08                & 21.00                & 43.30                & 41.95                & 34.38                & 43.12                & 34.61                & 42.42                & 45.63                & 45.44                & 42.78                & 45.79                & 42.69                & 45.83                & 39.53                & 6.94                 \\
& Hyper-GAE \cite{c6yang2023learning}                & 35.24                & 16.80                & 28.43                & 46.16                & 43.17                & 32.43                & 48.06                & 38.88                & 45.36                & 47.53                & 49.36                & 46.94                & 48.79                & 45.58                & 49.51                & 41.48                & 9.14                 \\
& SRMNet \cite{c21li2024deformation}                 & 48.28                & 57.67                & 37.69                & 60.06                & 64.89                & 61.73                & 60.09                & 52.24                & 59.26                & 70.72                & 69.20                & 59.13                & 70.64                & 65.01                & 68.26                & 60.32                & 8.69                 \\
& RFNet \cite{c11ding2021rfnet}                      & 52.63                & 54.15                & 44.04                & 57.66                & 60.04                & 56.14                & 59.98                & 54.94                & 59.14                & 62.25                & 63.11                & 60.13                & 63.78                & 60.47                & 63.85                & 58.15                & 5.05                 \\
& mmFormer \cite{c22zhang2022mmformer}               & 53.62                & \underline{ 61.95}          & 44.23                & 60.15                & 66.98                & \underline{ 62.67}          & 60.76                & 54.64                & 61.37                & 70.71                & \underline{ 70.88}          & 61.39                & \underline{ 71.33}          & 67.34                & \underline{ 71.50}          & 62.63                & 7.42                 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 54.26                & \textbf{63.08} & 45.09                & 59.26                & \underline{ 67.84}          & \textbf{64.65} & 60.54                & 55.41                & 60.70                & \textbf{71.86} & \textbf{71.87} & 61.14                & \textbf{71.98} & \underline{ 68.37}          & \textbf{71.82} & \underline{ 63.19}          & 7.54                 \\
& RMBTS \cite{c10chen2019robust}                     & 42.70                & 38.35                & 28.91                & 45.90                & 49.89                & 41.45                & 48.51                & 48.46                & 51.57                & 53.10                & 53.73                & 52.38                & 54.61                & 50.54                & 55.34                & 47.70                & 6.98                 \\
& RA-HVED \cite{c23jeong2022region}                  & 53.52                & 53.71                & 37.54                & 47.74                & \textbf{71.48} & 55.93                & 49.11                & 56.49                & 62.90                & 59.21                & 59.36                & 63.24                & 71.18                & \textbf{71.55} & 70.97                & 58.93                & \underline{ 9.65}           \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 50.55                & 32.93                & 27.90                & 35.00                & 56.82                & 34.04                & 36.66                & 48.07                & 50.19                & 39.18                & 44.34                & 52.38                & 56.50                & 57.55                & 56.92                & 45.27                & \textbf{9.85}  \\
& ACN \cite{c13wang2021acn}                          & 52.24                & 37.65                & \underline{ 54.05}          & 61.90                & 52.81                & 54.45                & \underline{ 66.87}          & \underline{ 62.74}          & 63.47                & 61.80                & 67.34                & \textbf{67.07} & 63.68                & 61.97                & 66.94                & 59.67                & 7.83                 \\
& SMUNet \cite{c14ning2021smu}                       & 53.69                & 37.86                & \textbf{55.63} & \textbf{64.76} & 54.77                & 56.31                & \textbf{67.12} & \textbf{63.33} & \textbf{64.68} & 64.50                & 67.57                & \underline{ 66.78}          & 64.32                & 63.52                & 66.92                & 60.78                & 7.70                 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 45.36                & 32.81                & 41.68                & 57.54                & 49.86                & 46.45                & 59.56                & 55.83                & 58.95                & 58.12                & 59.63                & 59.73                & 58.38                & 56.47                & 60.07                & 53.36                & 7.99                 \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 57.17                & 32.58                & 41.44                & 56.94                & 56.13                & 42.12                & 59.26                & 59.20                & 57.59                & 55.82                & 59.27                & 59.54                & 56.79                & 58.86                & 59.42                & 54.14                & 8.04                 \\
                              \cdashline{2-19}
                              & w/o \textbf{BBDM}                                  & 57.67                & 59.23                & 42.84                & 64.12                & 66.00                & 58.37                & 62.76                & 54.63                & \underline{ 64.62}          & 68.01                & 67.98                & 63.93                & 68.73                & 65.82                & 68.49                & 62.21                & 6.90                 \\
& w/o \textbf{GARM}                                  & 51.18                & 58.71                & 33.15                & 62.05                & 66.21                & 59.51                & 62.23                & 53.77                & 63.79                & 69.62                & 69.67                & 64.68                & 70.78                & 66.52                & 69.99                & 61.46                & 9.14                 \\
& w/o \textbf{LGRM}                                  & \underline{ 57.73}          & 56.69                & 39.84                & 63.12                & 64.23                & 57.69                & 63.29                & 53.62                & 63.89                & 70.26                & 68.96                & 64.24                & 68.91                & 65.11                & 67.95                & 61.70                & 7.29                 \\
& \textbf{Ours}                                      & \textbf{58.33} & 59.12                & 43.47                & \underline{ 64.21}          & 67.77                & 60.50                & 64.61                & 55.38                & 64.39                & \underline{ 71.05}          & 70.39                & 63.01                & 70.43                & 67.98                & 70.87                & \textbf{63.43} & 6.94                 \\
\hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable}                    & 32.55                & 27.78                & 40.71                & 40.27                & 39.32                & 43.77                & 47.31                & 50.18                & 49.40                & 48.46                & 50.19                & 51.94                & 51.21                & 52.51                & 53.74                & 45.29                & 7.46                 \\
& ShaSpec \cite{c8wang2023multi}                     & 26.84                & 66.45                & 13.75                & 33.17                & 70.03                & 71.16                & 36.29                & 31.24                & 39.89                & 70.04                & 69.94                & 40.87                & 69.87                & 70.63                & 69.21                & 51.96                & 19.85                \\
& MriSeg \cite{c4ting2023multimodal}                 & 15.19                & 60.42                & 24.11                & 14.17                & 64.07                & 65.61                & 26.21                & 27.91                & 21.10                & 59.85                & 63.13                & 31.31                & 63.59                & 66.29                & 66.25                & 44.61                & \underline{ 20.82}          \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 13.26                & 41.18                & 3.26                 & 13.78                & 42.71                & 40.99                & 13.21                & 12.55                & 15.88                & 39.45                & 42.57                & 15.14                & 42.04                & 44.39                & 44.90                & 28.35                & 15.17                \\
& Hyper-GAE \cite{c6yang2023learning}                & 8.97                 & 29.90                & 9.51                 & 15.14                & 42.50                & 48.69                & 22.25                & 13.14                & 24.51                & 51.08                & 57.02                & 25.38                & 53.06                & 52.95                & 55.72                & 33.99                & 17.59                \\
& SRMNet \cite{c21li2024deformation}                 & 31.49                & 73.89                & 25.18                & 41.44                & 75.13                & 74.69                & 43.36                & 40.93                & 45.18                & 75.81                & 74.96                & 45.92                & 76.15                & 74.06                & 74.70                & 58.19                & 18.56                \\
& RFNet \cite{c11ding2021rfnet}                      & 34.28                & 60.40                & 25.28                & 34.26                & 64.46                & 62.84                & 36.79                & 37.25                & 40.09                & 62.55                & 63.73                & 41.14                & 64.24                & 64.84                & 64.54                & 50.45                & 14.33                \\
& mmFormer \cite{c22zhang2022mmformer}               & 34.50                & 69.41                & 28.73                & 36.46                & 71.46                & 71.15                & 40.22                & 39.45                & 42.48                & 72.68                & 73.00                & 44.32                & 73.52                & 72.01                & 73.38                & 56.18                & 17.34                \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 36.50                & 73.20                & 31.59                & 38.39                & 74.47                & 74.34                & 42.88                & 42.00                & 45.10                & 75.29                & 75.43                & 46.96                & 74.99                & 75.06                & 74.91                & 58.74                & 17.41                \\
& RMBTS \cite{c10chen2019robust}                     & 16.34                & 45.23                & 4.28                 & 17.37                & 50.69                & 46.71                & 23.62                & 18.04                & 26.20                & 55.13                & 55.70                & 26.51                & 56.46                & 50.68                & 56.28                & 36.62                & 17.53                \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{69.72} & 32.40                & 19.84                & 29.26                & 74.56                & 36.91                & 30.40                & 69.76                & \textbf{74.03} & 37.75                & 39.22                & \textbf{73.60} & 75.34                & 74.13                & 75.10                & 54.13                & \textbf{20.95} \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 23.12                & 40.55                & 13.84                & 18.07                & 49.06                & 36.73                & 18.79                & 30.82                & 28.03                & 38.73                & 47.95                & 28.30                & 46.41                & 49.66                & 54.49                & 34.97                & 12.62                \\
& ACN \cite{c13wang2021acn}                          & 40.51                & 26.88                & \underline{ 70.12}          & 46.44                & 40.53                & 71.06                & \textbf{71.56} & \textbf{71.85} & 46.60                & 45.24                & 71.72                & \underline{ 71.13}          & 47.95                & 71.75                & 70.94                & 57.62                & 15.31                \\
& SMUNet \cite{c14ning2021smu}                       & 39.13                & 29.08                & \textbf{71.31} & \underline{ 49.76}          & 38.83                & 71.70                & \underline{ 71.06}          & \underline{ 70.08}          & 50.09                & 48.87                & 71.53                & 70.13                & 49.72                & 70.48                & 70.23                & 58.13                & 14.51                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 25.64                & 11.08                & 50.53                & 34.07                & 27.24                & 54.81                & 57.83                & 57.49                & 40.47                & 35.84                & 56.94                & 59.29                & 39.17                & 57.96                & 58.57                & 44.46                & 14.70                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 36.96                & 10.66                & 49.35                & 37.64                & 34.52                & 50.24                & 56.65                & 56.24                & 37.76                & 35.60                & 56.98                & 55.39                & 36.25                & 56.15                & 55.25                & 44.38                & 12.67                \\ \cdashline{2-19}
& w/o \textbf{BBDM}                                  & 47.01                & \textbf{76.47} & 37.72                & \textbf{50.21} & 76.24                & 75.75                & 49.65                & 44.26                & \underline{ 51.63}          & 74.36                & 74.01                & 51.51                & 74.79                & 76.28                & 74.24                & \underline{ 62.28}          & 13.81                \\
& w/o \textbf{GARM}                                  & 41.75                & \underline{ 76.25}          & 33.22                & 46.03                & \textbf{76.80} & \textbf{76.66} & 46.16                & 41.12                & 48.75                & \underline{ 76.75}          & \underline{ 76.91}          & 49.91                & \textbf{77.34} & \underline{ 77.03}          & \textbf{76.92} & 61.44                & 16.31                \\
& w/o \textbf{LGRM}                                  & 46.73                & 73.29                & 34.06                & 49.00                & 74.13                & 72.15                & 49.60                & 41.55                & 51.50                & 75.43                & 74.50                & 51.75                & 74.49                & 74.33                & 73.61                & 61.07                & 13.95                \\
& \textbf{Ours}                                      & \underline{ 50.39}          & 75.06                & 38.16                & 49.29                & \underline{ 76.26}          & \underline{ 75.93}          & 49.78                & 46.82                & 50.15                & \textbf{77.63} & \textbf{77.39} & 49.38                & \underline{ 76.94}          & \textbf{77.26} & \underline{ 76.65}          & \textbf{63.14} & 14.24                \\

\hline
\multirow{19}{*}{\textbf{ET}} & LCKD \cite{c7wang2023learnable}                    & 21.83                & 17.45                & 31.12                & 30.11                & 28.75                & 33.73                & 37.52                & 40.53                & 39.43                & 38.27                & 40.22                & 42.08                & 41.14                & 42.57                & 43.87                & 35.24                & 7.65                 \\
& ShaSpec \cite{c8wang2023multi}                     & 19.62                & 58.30                & 8.93                 & 23.43                & 61.64                & 62.70                & 25.83                & 21.60                & 28.78                & 61.55                & 61.53                & 29.95                & 61.53                & 62.25                & 60.90                & 43.24                & 19.84                \\
& MriSeg \cite{c4ting2023multimodal}                 & 10.55                & 55.39                & 14.93                & 6.22                 & 57.66                & 58.63                & 14.42                & 16.47                & 13.70                & 55.44                & 57.16                & 19.35                & 57.24                & 58.80                & 59.05                & 37.00                & \textbf{22.02} \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 3.78                 & 40.55                & 1.62                 & 10.63                & 41.92                & 40.69                & 8.37                 & 4.63                 & 7.25                 & 38.82                & 42.22                & 7.16                 & 40.64                & 43.86                & 43.76                & 25.06                & 17.78                \\
& Hyper-GAE \cite{c6yang2023learning}                & 5.30                 & 30.40                & 2.84                 & 10.49                & 41.36                & 47.01                & 12.77                & 7.33                 & 11.38                & 49.98                & 54.01                & 12.98                & 49.53                & 51.10                & 52.36                & 29.26                & 19.81                \\
& SRMNet \cite{c21li2024deformation}                 & 22.59                & 65.83                & 16.41                & 28.94                & 66.98                & 66.57                & 30.43                & 29.44                & 32.23                & 67.58                & 66.84                & 32.58                & 67.94                & 65.82                & 66.44                & 48.44                & 19.93                \\
& RFNet \cite{c11ding2021rfnet}                      & 23.52                & 52.92                & 16.36                & 23.04                & 56.51                & 55.01                & 25.69                & 26.25                & 27.98                & 54.47                & 55.78                & 29.74                & 56.06                & 56.92                & 56.50                & 41.12                & 15.67                \\
& mmFormer \cite{c22zhang2022mmformer}               & 23.51                & 61.53                & 18.47                & 25.26                & 63.38                & 63.17                & 28.29                & 28.23                & 30.84                & 64.87                & 65.11                & 32.61                & 65.50                & 63.90                & 65.34                & 46.67                & 18.90                \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 25.29                & 65.42                & 20.63                & 27.24                & 66.73                & 66.69                & 31.43                & 30.60                & 32.83                & 67.60                & 67.85                & 34.95                & 67.43                & 67.34                & 67.42                & 49.30                & 19.25                \\
& RMBTS \cite{c10chen2019robust}                     & 9.92                 & 41.40                & 2.27                 & 11.68                & 46.72                & 43.51                & 15.04                & 12.38                & 15.89                & 50.35                & 51.18                & 16.86                & 51.24                & 46.89                & 51.49                & 31.12                & 18.34                \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{61.80} & 22.79                & 13.49                & 18.63                & 66.67                & 27.57                & 20.97                & \underline{ 63.06}          & \textbf{65.34} & 27.42                & 29.17                & \textbf{66.02} & 67.21                & 66.77                & 67.34                & 45.62                & \underline{ 21.63}          \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 17.16                & 35.96                & 8.21                 & 9.35                 & 43.59                & 32.56                & 10.06                & 25.25                & 19.34                & 35.21                & 42.28                & 19.70                & 39.65                & 44.79                & 48.46                & 28.77                & 13.52                \\
& ACN \cite{c13wang2021acn}                          & 27.26                & 15.06                & \underline{ 61.34}          & 34.75                & 27.28                & 62.62                & \textbf{63.07} & \textbf{63.24} & 33.84                & 33.07                & 63.36                & \underline{ 62.44}          & 34.81                & 63.08                & 62.22                & 47.16                & 17.19                \\
& SMUNet \cite{c14ning2021smu}                       & 27.53                & 18.29                & \textbf{61.87} & 37.00                & 27.42                & 62.32                & \underline{ 61.95}          & 61.06                & 37.94                & 36.86                & 62.75                & 61.35                & 37.57                & 61.58                & 61.94                & 47.83                & 15.74                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 18.45                & 6.98                 & 45.16                & 24.78                & 19.80                & 48.91                & 50.79                & 49.97                & 28.89                & 26.55                & 50.81                & 50.81                & 28.52                & 50.89                & 50.97                & 36.82                & 14.77                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 27.35                & 5.82                 & 43.23                & 27.66                & 25.22                & 44.47                & 49.03                & 48.30                & 27.70                & 25.89                & 49.42                & 47.40                & 26.74                & 48.19                & 46.97                & 36.23                & 12.78                \\ \cdashline{2-19}
& w/o \textbf{BBDM}                                  & 34.10                & \textbf{68.63} & 26.36                & 37.29                & 68.04                & 68.30                & 37.28                & 33.09                & 38.63                & 65.86                & 65.54                & 39.07                & 66.31                & 68.14                & 65.83                & \underline{ 52.16}          & 15.70                \\
& w/o \textbf{GARM}                                  & 29.05                & \underline{ 67.93}          & 21.81                & 34.25                & \underline{ 68.30}          & \textbf{68.46} & 34.43                & 29.19                & 36.56                & \underline{ 67.79}          & \underline{ 68.15}          & 37.51                & \underline{ 68.81}          & \underline{ 68.68}          & \underline{ 68.34}          & 51.28                & 17.94                \\
& w/o \textbf{LGRM}                                  & 34.37                & 65.51                & 24.20                & \underline{ 37.50}          & 66.16                & 64.25                & 37.87                & 30.20                & \underline{ 39.90}          & 66.97                & 66.17                & 39.48                & 66.75                & 66.55                & 66.14                & 51.47                & 15.52                \\
& \textbf{Ours}                                      & \underline{ 37.30}          & 67.06                & 27.17                & \textbf{37.89} & \textbf{68.31} & \underline{ 68.36}          & 38.12                & 35.72                & 38.97                & \textbf{69.08} & \textbf{68.75} & 38.55                & \textbf{69.17} & \textbf{69.62} & \textbf{68.48} & \textbf{53.50} & 15.84    \\
\hline
 \end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable}                    & 30.99                & 37.37                & 37.41                & 35.80                & 34.77                & 32.57                & 30.67                & 28.75                & \underline{ 28.49}          & 28.53                & 27.42                & 26.48                & 26.26                & 25.28                & 24.63                & 30.36                & 4.18                \\
& ShaSpec \cite{c8wang2023multi}                     & 101.92               & 56.00                & 62.95                & 66.89                & 47.85                & 48.80                & 48.57                & 112.86               & 86.80                & 31.01                & 30.03                & 70.74                & 22.97                & 48.84                & 32.56                & 57.92                & 25.54               \\
& MriSeg \cite{c4ting2023multimodal}                 & \underline{ 28.01}          & 23.25                & 37.99                & 40.57                & \textbf{14.53} & 30.67                & 34.69                & 40.44                & 37.57                & 24.58                & 26.76                & 45.71                & 28.86                & 21.93                & 27.49                & 30.87                & 8.17                \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 72.36                & 62.54                & 68.39                & 60.06                & 63.83                & 62.35                & 61.33                & 70.52                & 65.51                & 62.52                & 63.46                & 65.50                & 62.55                & 61.13                & 63.72                & 64.38                & \underline{ 3.41}          \\
& Hyper-GAE \cite{c6yang2023learning}                & 67.95                & 105.69               & 59.27                & 53.45                & 65.16                & 80.96                & 58.48                & 67.95                & 62.33                & 63.72                & 60.13                & 62.61                & 60.63                & 57.20                & 59.06                & 65.64                & 12.34               \\
& SRMNet \cite{c21li2024deformation}                 & 110.71               & 30.46                & 101.18               & 46.79                & 20.93                & 26.82                & 46.83                & 95.14                & 58.18                & \underline{ 19.81}          & 21.35                & 67.03                & 19.68                & \underline{ 19.91}          & 20.60                & 47.03                & 31.38               \\
& RFNet \cite{c11ding2021rfnet}                      & 37.82                & 32.32                & 42.01                & 31.17                & 26.37                & 28.79                & 31.27                & 34.46                & 30.30                & 27.96                & 27.47                & 28.03                & 25.66                & 25.68                & 25.34                & 30.31                & 4.62                \\
& mmFormer \cite{c22zhang2022mmformer}               & 90.70                & 25.69                & 133.39               & 43.65                & 27.95                & 29.94                & 51.45                & 97.89                & 60.16                & 25.70                & 23.24                & 60.81                & 27.53                & 27.37                & 23.24                & 49.91                & 32.34               \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 68.76                & 33.30                & 136.81               & 68.30                & 28.79                & 33.67                & 69.35                & 101.87               & 71.41                & 23.73                & 24.22                & 69.38                & 26.98                & 33.84                & 25.96                & 54.42                & 32.19               \\
& RMBTS \cite{c10chen2019robust}                     & 56.03                & 54.06                & 58.94                & 52.80                & 51.56                & 53.52                & 55.23                & 51.67                & 51.55                & 52.39                & 51.78                & 53.40                & 52.90                & 50.69                & 54.51                & 53.40                & \textbf{2.07} \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{24.25} & 42.20                & 45.11                & 39.86                & 21.06                & 39.98                & 38.90                & 25.97                & \textbf{20.79} & 36.36                & 35.88                & \underline{ 25.40}          & 18.63                & 22.11                & 20.91                & 30.49                & 9.07                \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 44.57                & 61.30                & 95.11                & 59.02                & 33.09                & 66.14                & 72.35                & 57.24                & 45.69                & 58.48                & 55.90                & 65.25                & 43.35                & 31.65                & 50.96                & 56.01                & 15.43               \\
& ACN \cite{c13wang2021acn}                          & 38.11                & 43.28                & \underline{ 27.00}          & 32.32                & 45.84                & 24.92                & \underline{ 20.61}          & \textbf{24.78} & 37.64                & 33.48                & 23.38                & 29.36                & 27.03                & 26.71                & 23.47                & 30.53                & 7.40                \\
& SMUNet \cite{c14ning2021smu}                       & 35.35                & 44.05                & \textbf{25.80} & \textbf{26.65} & 37.07                & 26.55                & \textbf{20.43} & \underline{ 25.79}          & 30.11                & 29.34                & 23.12                & \textbf{22.65} & 36.24                & 23.86                & 23.97                & \underline{ 28.73}          & 6.41                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 37.72                & 54.08                & 31.87                & 38.46                & 35.21                & 32.65                & 28.38                & 30.09                & 30.59                & 38.39                & 25.14                & 35.79                & 35.72                & 29.66                & 27.99                & 34.12                & 6.64                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 45.83                & 110.44               & 37.39                & 55.44                & 65.80                & 37.98                & 59.65                & 49.33                & 54.46                & 60.36                & 50.75                & 63.19                & 52.16                & 45.95                & 61.63                & 56.69                & 16.60               \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 51.71                & 25.45                & 47.44                & 50.60                & 26.61                & 27.32                & 38.41                & 73.05                & 50.39                & 29.18                & 29.71                & 42.08                & 28.82                & 31.00                & 24.89                & 38.44                & 12.95               \\
& w/o \textbf{GARM}                                  & 57.02                & \textbf{20.15} & 75.53                & 39.96                & \underline{ 17.50}          & \underline{ 20.27}          & 40.31                & 55.43                & 38.62                & \textbf{18.03} & \underline{ 17.66}          & 46.04                & \underline{ 16.21}          & 23.44                & \underline{ 18.44}          & 33.64                & 17.32               \\
& w/o \textbf{LGRM}                                  & 34.49                & 21.64                & 44.58                & 43.53                & 20.01                & 33.12                & 35.89                & 57.55                & 39.45                & 20.61                & 23.04                & 40.05                & 21.73                & 28.94                & 22.70                & 32.49                & 10.45               \\
& \textbf{Ours}                                      & 32.59                & \underline{ 20.26}          & 36.94                & \underline{ 28.24}          & 21.35                & \textbf{20.11} & 26.13                & 35.02                & 32.26                & 20.64                & \textbf{16.02} & 41.06                & \textbf{15.29} & \textbf{16.04} & \textbf{14.90} & \textbf{25.12} & 8.13\\\hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable}                    & \underline{ 37.40}          & 43.22                & 38.72                & \underline{ 36.95}          & 38.49                & 35.74                & 33.75                & 31.74                & \underline{ 33.70}          & 34.92                & 33.22                & 31.88                & 32.44                & 31.13                & 30.09                & 34.89                & \textbf{3.42} \\
& ShaSpec \cite{c8wang2023multi}                     & 152.75               & 47.94                & 171.60               & 131.13               & 45.38                & 39.01                & 109.75               & 150.93               & 131.03               & 29.72                & 31.02                & 130.76               & 23.17                & 46.79                & 31.36                & 84.82                & 53.28               \\
& MriSeg \cite{c4ting2023multimodal}                 & 41.29                & 26.79                & 76.08                & 78.15                & 22.17                & 31.16                & 70.29                & 99.55                & 59.41                & 27.18                & 34.99                & 72.74                & 38.68                & 23.42                & 27.47                & 48.62                & 24.15               \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 72.16                & 45.93                & 71.06                & 55.86                & 58.17                & 53.24                & 53.85                & 63.41                & 58.53                & 66.25                & 61.49                & 60.66                & 65.18                & 55.22                & 60.33                & 60.09                & 6.72                \\
& Hyper-GAE \cite{c6yang2023learning}                & 72.21                & 77.38                & 64.00                & 57.10                & 63.59                & 50.17                & 58.71                & 70.91                & 60.93                & 57.73                & 41.03                & 61.28                & 53.41                & 45.61                & 43.58                & 58.51                & 10.20               \\
& SRMNet \cite{c21li2024deformation}                 & 148.92               & 29.34                & 136.05               & 95.25                & \underline{ 20.29}          & 28.49                & 69.97                & 117.37               & 110.71               & 21.26                & 21.02                & 94.33                & 19.58                & 19.87                & 21.55                & 63.60                & 47.00               \\
& RFNet \cite{c11ding2021rfnet}                      & 126.43               & 38.07                & 145.42               & 91.01                & 30.77                & 32.62                & 98.44                & 131.13               & 95.05                & 30.97                & 28.71                & 94.93                & 26.13                & 32.88                & 31.19                & 68.92                & 42.49               \\
& mmFormer \cite{c22zhang2022mmformer}               & 131.91               & 29.07                & 146.38               & 105.86               & 30.57                & 32.52                & 114.97               & 118.00               & 104.18               & 27.18                & 28.66                & 98.09                & 29.75                & 31.50                & 28.37                & 70.47                & 44.90               \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 138.14               & 34.93                & 150.08               & 119.50               & 32.39                & 34.13                & 103.94               & 124.71               & 105.74               & 26.53                & 26.92                & 107.47               & 31.90                & 34.94                & 29.40                & 73.38                & 46.31               \\
& RMBTS \cite{c10chen2019robust}                     & 62.17                & 50.27                & 60.62                & 56.89                & 51.60                & 53.79                & 53.03                & 59.20                & 57.44                & 51.74                & 42.08                & 56.53                & 49.66                & 55.23                & 47.29                & 53.84                & \underline{ 5.14}          \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{22.43} & 38.53                & 60.05                & 77.86                & \textbf{18.58} & 37.88                & 71.32                & \underline{ 24.98}          & \textbf{21.89} & 56.55                & 73.37                & \textbf{19.74} & \textbf{14.79} & \underline{ 18.35}          & 18.94                & 38.35                & 22.28               \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 84.47                & 66.66                & 133.11               & 58.23                & 38.67                & 74.52                & 95.38                & 108.91               & 91.08                & 70.48                & 67.04                & 143.13               & 63.39                & 37.97                & 38.82                & 78.12                & 30.94               \\
& ACN \cite{c13wang2021acn}                          & 53.61                & 49.77                & \underline{ 25.37}          & 37.43                & 50.40                & \underline{ 21.20}          & \textbf{21.60} & \textbf{24.36} & 44.17                & 47.46                & 23.96                & 23.89                & 33.09                & 25.38                & 24.72                & \underline{ 33.76}          & 11.68               \\
& SMUNet \cite{c14ning2021smu}                       & 49.48                & 74.89                & \textbf{24.69} & 38.56                & 45.30                & 24.04                & \underline{ 25.23}          & 26.49                & 39.74                & 38.81                & 23.34                & \underline{ 23.19}          & 46.47                & 24.78                & 23.01                & 35.20                & 14.16               \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 47.52                & 100.01               & 34.36                & 46.82                & 56.83                & 39.76                & 34.07                & 34.21                & 37.85                & 51.63                & 29.09                & 38.78                & 47.15                & 34.69                & 30.15                & 44.19                & 16.85               \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 62.95                & 155.70               & 38.26                & 79.01                & 82.55                & 40.31                & 71.42                & 66.43                & 79.72                & 76.43                & 60.50                & 74.00                & 74.57                & 49.25                & 71.96                & 72.20                & 26.03               \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 63.08                & 27.83                & 61.30                & 62.11                & 26.24                & 23.92                & 60.25                & 84.53                & 57.37                & 31.61                & 30.86                & 55.86                & 29.50                & 30.99                & 25.04                & 44.70                & 18.12               \\
& w/o \textbf{GARM}                                  & 65.69                & \underline{ 19.74}          & 91.32                & 66.65                & 20.97                & \textbf{19.94} & 73.86                & 74.55                & 64.33                & \textbf{17.64} & \underline{ 17.27}          & 62.63                & 16.44                & 25.17                & \underline{ 17.97}          & 43.61                & 25.87               \\
& w/o \textbf{LGRM}                                  & 56.04                & 22.05                & 70.04                & 56.18                & 22.01                & 33.19                & 41.57                & 76.39                & 61.44                & 20.01                & 23.87                & 54.42                & 21.41                & 29.93                & 20.77                & 40.62                & 18.67               \\
& \textbf{Ours}                                      & 39.25                & \textbf{19.64} & 42.78                & \textbf{35.20} & 21.07                & 21.89                & 34.76                & 41.36                & 35.26                & \underline{ 19.91}          & \textbf{15.47} & 45.87                & \underline{ 16.36}          & \textbf{17.27} & \textbf{13.60} & \textbf{27.98} & 10.69\\

\hline
\multirow{19}{*}{\textbf{ET}}  & LCKD \cite{c7wang2023learnable}                    & 43.74                & 47.25                & 41.61                & 39.31                & 40.44                & 37.10                & 34.97                & 32.85                & \underline{ 34.61}          & 35.87                & 34.14                & 32.65                & 33.35                & 31.99                & 30.93                & 36.72                & \textbf{4.61} \\
& ShaSpec \cite{c8wang2023multi}                     & 151.07               & 47.41                & 171.57               & 130.87               & 43.94                & 37.71                & 116.68               & 150.40               & 136.56               & 28.25                & 29.53                & 128.95               & 21.78                & 45.39                & 29.32                & 84.63                & 54.24               \\
& MriSeg \cite{c4ting2023multimodal}                 & 45.24                & 27.11                & 78.25                & 84.54                & 22.53                & 32.31                & 71.74                & 101.64               & 65.38                & 27.44                & 35.51                & 81.02                & 39.06                & 24.12                & 28.04                & 50.93                & 25.72               \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 63.51                & 43.66                & 67.52                & 53.34                & 54.09                & 48.83                & 49.27                & 60.22                & 61.26                & 60.65                & 57.94                & 52.89                & 61.19                & 50.82                & 57.39                & 56.17                & 6.24                \\
& Hyper-GAE \cite{c6yang2023learning}                & 66.63                & 72.12                & 58.57                & 54.34                & 58.83                & 44.36                & 51.92                & 64.87                & 58.23                & 48.47                & 38.09                & 58.82                & 47.89                & 42.67                & 38.34                & 53.61                & 9.94                \\
& SRMNet \cite{c21li2024deformation}                 & 148.05               & 27.41                & 134.76               & 90.85                & 18.82                & 26.76                & 77.91                & 115.95               & 109.97               & 19.75                & 19.48                & 93.57                & 17.55                & \underline{ 17.31}          & 19.23                & 62.49                & 47.39               \\
& RFNet \cite{c11ding2021rfnet}                      & 129.21               & 40.17                & 146.84               & 93.18                & 31.87                & 34.30                & 99.72                & 132.49               & 96.15                & 32.04                & 29.66                & 96.18                & 26.85                & 33.49                & 31.89                & 70.27                & 42.77               \\
& mmFormer \cite{c22zhang2022mmformer}               & 132.13               & 27.78                & 145.16               & 104.96               & 29.61                & 31.31                & 113.40               & 116.19               & 103.35               & 26.59                & 27.92                & 97.01                & 27.91                & 30.13                & 27.88                & 69.42                & 44.93               \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 140.69               & 33.54                & 149.75               & 118.84               & 30.73                & 33.07                & 103.27               & 125.36               & 104.96               & 25.86                & 25.79                & 105.51               & 30.76                & 33.62                & 28.60                & 72.69                & 46.91               \\
& RMBTS \cite{c10chen2019robust}                     & 58.11                & 46.56                & 56.62                & 54.28                & 48.14                & 49.83                & 49.77                & 57.74                & 54.98                & 46.43                & 39.33                & 54.55                & 42.43                & 48.51                & 40.88                & 49.88                & \underline{ 5.88}          \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{18.58} & 37.88                & 62.01                & 78.58                & \underline{ 18.69}          & 36.91                & 69.80                & \textbf{22.19} & \textbf{20.19} & 39.79                & 49.98                & \textbf{19.85} & 16.56                & 18.07                & 17.99                & 35.14                & 20.27               \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 84.52                & 66.47                & 131.74               & 57.99                & 38.75                & 75.06                & 102.79               & 108.55               & 90.48                & 68.06                & 67.73                & 143.11               & 64.11                & 38.06                & 39.18                & 78.44                & 31.04               \\
& ACN \cite{c13wang2021acn}                          & 60.42                & 58.34                & \underline{ 25.02}          & \underline{ 35.46}          & 46.13                & \underline{ 19.51}          & \textbf{21.47} & \underline{ 23.82}          & 44.39                & 45.32                & 23.20                & \underline{ 22.65}          & 39.45                & 25.10                & 24.33                & \underline{ 34.31}          & 13.35               \\
& SMUNet \cite{c14ning2021smu}                       & 48.97                & 75.75                & \textbf{24.09} & 37.51                & 46.41                & 22.73                & \underline{ 23.68}          & 24.51                & 43.78                & 37.74                & 23.31                & 22.66                & 44.49                & 23.93                & 22.82                & 34.83                & 14.68               \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 47.55                & 113.89               & 32.23                & 46.88                & 56.79                & 35.44                & 33.85                & 32.31                & 37.19                & 51.94                & 28.61                & 38.80                & 47.09                & 33.32                & 29.99                & 44.39                & 20.35               \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 63.30                & 155.76               & 39.03                & 78.77                & 82.26                & 40.03                & 71.37                & 66.36                & 80.20                & 76.11                & 60.55                & 74.03                & 75.08                & 49.31                & 71.94                & 72.27                & 25.98               \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 62.95                & 26.06                & 69.29                & 58.42                & 25.91                & 23.47                & 68.85                & 91.53                & 57.14                & 28.02                & 27.85                & 55.42                & 26.63                & 30.71                & 24.85                & 45.14                & 20.61               \\
& w/o \textbf{GARM}                                  & 64.17                & \textbf{19.35} & 89.21                & 64.36                & \textbf{16.88} & \textbf{18.25} & 72.35                & 73.27                & 62.17                & \textbf{17.29} & \underline{ 17.11}          & 60.24                & \textbf{16.02} & 22.40                & \underline{ 17.81}          & 42.06                & 25.55               \\
& w/o \textbf{LGRM}                                  & 55.38                & 22.12                & 78.47                & 57.17                & 20.25                & 32.22                & 43.11                & 84.44                & 61.05                & 19.67                & 23.45                & 53.89                & 20.94                & 29.42                & 20.27                & 41.46                & 20.80               \\
& \textbf{Ours}                                      & \underline{ 39.48}          & \underline{ 19.36}          & 44.89                & \textbf{33.45} & 20.87                & 20.90                & 33.63                & 40.89                & 34.79                & \underline{ 18.37}          & \textbf{15.36} & 45.18                & \underline{ 16.04}          & \textbf{16.93} & \textbf{13.41} & \textbf{27.57} & 10.87 \\

\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable}                    & 36.53                & 29.83                & 31.96                & 36.30                & 36.54                & 36.59                & 39.37                & 40.40                & \underline{ 41.52}          & 42.34                & 43.56                & 44.74                & 45.11                & 45.29                & 46.10                & 39.75                & 4.84                 \\
& ShaSpec \cite{c8wang2023multi}                     & 36.90                & 34.21                & 26.54                & 47.66                & 50.01                & 41.97                & 48.31                & 39.97                & 48.57                & 54.35                & 55.41                & 48.53                & 54.92                & 51.01                & 54.63                & 46.20                & 8.27                 \\
& MriSeg \cite{c4ting2023multimodal}                 & \underline{ 37.87}          & 36.45                & 37.04                & 25.59                & \textbf{54.00} & 49.45                & 39.97                & 43.49                & 42.75                & 39.66                & 49.45                & 44.25                & 52.63                & 52.91                & 54.02                & 43.97                & 7.88                 \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 21.82                & 23.44                & \textbf{13.57} & 34.03                & 32.43                & 24.76                & \underline{ 33.96}          & 25.29                & 33.13                & 36.26                & 36.21                & 33.56                & 36.55                & 33.26                & 36.65                & 30.33                & \underline{ 6.65}           \\
& Hyper-GAE \cite{c6yang2023learning}                & 26.14                & 10.34                & 19.82                & 36.44                & 33.56                & 22.97                & 38.48                & 29.58                & \underline{ 35.34}          & 37.48                & 39.46                & 37.09                & 38.91                & 36.03                & 39.65                & 32.09                & 8.36                 \\
& SRMNet \cite{c21li2024deformation}                 & 39.31                & 44.95                & 29.25                & 50.76                & 53.42                & \textbf{49.38} & 50.80                & 43.29                & 50.62                & \underline{ 59.36}          & \underline{ 58.25}          & 50.38                & \underline{ 59.34}          & \underline{ 53.77}          & 57.48                & 50.02                & 7.93                 \\
& RFNet \cite{c11ding2021rfnet}                      & 43.10                & 42.80                & 34.62                & 48.49                & 49.06                & 44.96                & 50.62                & 45.55                & 50.13                & 52.02                & 52.79                & 51.09                & 53.51                & 49.59                & 53.58                & 48.13                & 4.97                 \\
& mmFormer \cite{c22zhang2022mmformer}               & 44.33                & \underline{ 49.35}          & 35.06                & 51.16                & 55.28                & \underline{ 50.21}          & 51.96                & 45.77                & 52.34                & \underline{ 59.77}          & \underline{ 59.98}          & 52.58                & \underline{ 60.27}          & 55.67                & \underline{ 60.52}          & 52.28                & 6.75                 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 45.26                & \textbf{50.71} & 36.06                & 51.09                & 56.22                & \textbf{52.28} & 52.49                & 46.68                & 52.51                & \textbf{61.42} & \textbf{61.45} & 52.99                & \textbf{61.61} & \underline{ 56.77}          & \textbf{61.47} & \textbf{53.27} & 6.87                 \\
& RMBTS \cite{c10chen2019robust}                     & 32.99                & 28.24                & 20.13                & 36.50                & 39.32                & 30.91                & 39.12                & 38.79                & 41.69                & 43.16                & 43.74                & 42.64                & 44.53                & 40.26                & 45.31                & 37.82                & \textbf{6.79}  \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{39.04} & 44.31                & 27.79                & 38.33                & \textbf{59.33} & 46.56                & 39.75                & 41.75                & \textbf{49.83} & 49.83                & 50.02                & \underline{ 50.26}          & 59.51                & \textbf{59.45} & 59.37                & 47.68                & \underline{ 9.09}           \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 40.78                & 22.52                & 19.76                & 26.58                & 46.76                & 24.46                & 28.42                & 39.14                & 40.59                & 29.03                & 33.00                & 42.66                & 46.98                & 47.60                & 47.02                & 35.69                & \textbf{9.56}  \\
& ACN \cite{c13wang2021acn}                          & 42.55                & 27.84                & \underline{ 40.43}          & 52.43                & 43.40                & 40.65                & \underline{ 55.61}          & \textbf{50.26} & 53.59                & 52.46                & 55.95                & \underline{ 56.16}          & 53.91                & 49.29                & 55.94                & 48.70                & 7.85                 \\
& SMUNet \cite{c14ning2021smu}                       & 43.92                & 28.56                & \textbf{42.48} & \textbf{55.33} & 45.44                & 43.03                & \textbf{56.39} & \textbf{51.57} & \underline{ 55.17}          & 55.39                & 56.81                & \textbf{56.21} & 55.15                & 51.62                & 56.30                & \underline{ 50.22}          & 7.76                 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 37.08                & 24.47                & 30.62                & 48.26                & 41.23                & 34.86                & 50.05                & 45.59                & 49.63                & 49.08                & 50.13                & 50.22                & 49.35                & 46.15                & 50.56                & 43.82                & 8.03                 \\
&MSTKDNet\cite{c31zhu2025bridging}                   & \underline{ 48.40}          & 24.10                & 31.01                & 48.42                & 47.68                & 31.29                & 49.94                & 49.99                & 48.99                & 47.33                & 49.74                & 50.45                & 48.46                & 49.49                & 50.18                & 45.03                & 8.30                 \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 47.64                & 45.80                & 33.05                & \underline{ 54.74}          & 53.98                & 45.06                & 53.49                & 45.31                & \textbf{55.51} & 57.28                & 57.34                & \textbf{54.87} & \textbf{58.02} & 53.78                & \textbf{57.55} & 51.56                & 6.46                 \\
& w/o \textbf{GARM}                                  & \textbf{41.55} & \textbf{45.57} & \underline{ 24.27}          & 53.02                & \underline{ 54.19}          & \underline{ 46.02}          & 53.10                & \underline{ 44.19}          & 54.32                & \textbf{57.95} & \underline{ 58.25}          & 55.06                & \underline{ 59.40}          & 54.45                & \underline{ 58.73}          & 50.67                & 8.63                 \\
& w/o \textbf{LGRM}                                  & 47.91                & \textbf{44.04} & 30.83                & \underline{ 53.70}          & 53.05                & \underline{ 45.16}          & \textbf{53.87} & 44.16                & 54.68                & \textbf{59.28} & 58.28                & 55.16                & 58.42                & \textbf{53.69} & 57.34                & \underline{ 51.30}          & 7.15                 \\
& \textbf{Ours}                                      & \textbf{48.63} & \underline{ 46.27}          & 33.50                & \textbf{54.43} & \textbf{56.27} & \textbf{47.41} & 54.84                & \textbf{45.96} & \textbf{54.71} & 59.72                & \textbf{59.29} & \underline{ 53.78}          & \textbf{59.53} & \textbf{56.25} & \textbf{60.00} & \textbf{52.71} & 6.76\\
\hline
\multirow{19}{*}{\textbf{TC}} & LCKD \cite{c7wang2023learnable}                    & \underline{ 25.10}          & 20.75                & 32.88                & \underline{ 32.04}          & 31.14                & 35.32                & 38.61                & 41.32                & \underline{ 40.44}          & 39.46                & 41.06                & 42.73                & 41.98                & 43.20                & 44.34                & 36.69                & \textbf{6.78}  \\
& ShaSpec \cite{c8wang2023multi}                     & 18.95                & 56.40                & 8.92                 & 23.63                & 60.85                & 61.66                & 26.86                & 22.33                & 30.10                & 59.91                & 60.18                & 31.30                & 60.05                & 61.51                & 59.72                & 42.82                & \underline{ 19.05}          \\
& MriSeg \cite{c4ting2023multimodal}                 & 9.61                 & 49.53                & 16.82                & 9.59                 & 53.51                & 54.96                & 18.43                & 19.30                & 14.10                & 49.24                & 52.86                & 22.36                & 52.65                & 55.77                & 56.38                & 35.67                & 18.98                \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 8.54                 & 30.84                & 1.76                 & 8.34                 & 31.43                & 31.08                & 7.82                 & 8.03                 & 10.34                & 29.70                & 32.38                & 9.87                 & 31.90                & 33.38                & 34.37                & 20.65                & \underline{ 12.18}          \\
& Hyper-GAE \cite{c6yang2023learning}                & 5.11                 & 20.88                & 5.52                 & 9.52                 & 31.57                & 37.87                & 14.87                & 8.08                 & 16.28                & 39.85                & 45.43                & 17.05                & 41.36                & 40.94                & 43.69                & 25.20                & 14.78                \\
& SRMNet \cite{c21li2024deformation}                 & 22.87                & 64.48                & 17.41                & 31.62                & \underline{ 65.70}          & 65.35                & 33.25                & 30.78                & 35.46                & 66.04                & 65.30                & 35.92                & 66.11                & 64.85                & 64.97                & 48.67                & 18.36                \\
& RFNet \cite{c11ding2021rfnet}                      & 25.17                & 49.72                & 17.70                & 25.09                & 53.85                & 52.35                & 27.47                & 28.10                & 30.52                & 51.86                & 53.02                & 31.49                & 53.40                & 54.37                & 53.67                & 40.52                & 13.46                \\
& mmFormer \cite{c22zhang2022mmformer}               & 25.69                & 58.92                & 20.96                & 26.84                & 61.05                & 60.72                & 30.44                & 29.87                & 32.27                & 62.26                & 62.70                & 34.00                & 62.94                & 61.60                & 62.79                & 46.20                & 16.75                \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 27.61                & 63.31                & 23.10                & 28.72                & 64.61                & 64.22                & 33.02                & 32.45                & 34.92                & 65.54                & 65.66                & 36.77                & 65.26                & 65.09                & 65.14                & 49.03                & 17.19                \\
& RMBTS \cite{c10chen2019robust}                     & 9.88                 & 34.55                & 2.68                 & 10.98                & 38.81                & 35.94                & 15.52                & 11.11                & 17.52                & 43.43                & 44.41                & 17.79                & 44.70                & 38.90                & 44.75                & 27.40                & \textbf{14.87} \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{58.55} & 22.88                & 12.94                & 21.07                & \textbf{63.16} & 26.53                & 21.71                & \underline{ 58.71}          & \textbf{62.84} & 27.72                & 28.93                & \textbf{62.61} & \textbf{64.37} & \underline{ 62.64}          & 63.95                & 43.91                & \textbf{19.81} \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 15.23                & 30.78                & 8.91                 & 12.27                & 38.17                & 27.85                & 12.64                & 15.38                & 19.10                & 28.98                & 37.57                & 17.38                & 35.83                & 38.63                & 38.89                & 25.17                & 10.77                \\
& ACN \cite{c13wang2021acn}                          & 30.52                & 18.97                & \underline{ 59.86}          & 35.03                & 30.25                & \underline{ 60.53}          & \textbf{61.21} & \textbf{61.68} & 35.74                & 34.02                & 61.23                & \underline{ 60.94}          & 36.93                & 61.75                & 60.67                & \underline{ 47.29}          & 15.15                \\
& SMUNet \cite{c14ning2021smu}                       & 29.11                & 21.17                & \textbf{61.39} & \underline{ 38.39}          & 29.36                & 61.95                & \textbf{61.27} & \underline{ 60.42}          & 38.67                & 37.61                & 61.64                & \underline{ 60.41}          & 38.45                & 60.69                & 60.34                & 48.06                & 14.51                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 17.27                & 6.61                 & 41.23                & 23.91                & 18.48                & 45.33                & 48.55                & 47.50                & 29.40                & 25.72                & 47.86                & 49.62                & 28.35                & 48.08                & 48.79                & 35.11                & 13.91                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 26.79                & 6.90                 & 39.93                & 27.47                & 24.68                & 40.74                & 46.47                & 46.03                & 27.52                & 25.61                & 46.76                & 45.21                & 26.42                & 45.68                & 44.75                & 34.73                & 11.54                \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 36.40                & \textbf{66.75} & 28.97                & \textbf{39.85} & 66.88                & 66.11                & 39.05                & 34.22                & \underline{ 41.51}          & 65.06                & 64.99                & 41.25                & \underline{ 65.64}          & 66.97                & \underline{ 64.85}          & \underline{ 52.57}          & 14.09                \\
& w/o \textbf{GARM}                                  & 32.06                & \underline{ 66.27}          & 25.12                & \textbf{35.65} & \underline{ 66.99}          & \textbf{66.87} & 35.78                & 31.41                & 38.09                & \textbf{66.75} & \underline{ 67.30}          & 39.12                & \textbf{67.61} & \underline{ 67.28}          & \textbf{67.23} & \underline{ 51.57}          & 16.28                \\
& w/o \textbf{LGRM}                                  & 36.48                & \underline{ 64.00}          & 26.13                & \underline{ 38.18}          & 65.25                & \underline{ 63.37}          & 38.66                & 32.31                & 40.56                & \underline{ 66.08}          & 65.32                & 41.02                & 65.28                & \underline{ 65.18}          & 64.33                & 51.48                & 14.23                \\
& \textbf{Ours}                                      & \underline{ 39.49}          & \textbf{65.60} & 28.92                & \textbf{37.62} & \textbf{67.07} & \textbf{66.49} & 38.36                & 36.12                & \underline{ 38.90}          & \textbf{68.01} & \textbf{67.76} & 38.40                & \textbf{67.08} & \textbf{68.16} & \textbf{67.15} & \textbf{53.01} & 14.83\\

\hline
\multirow{19}{*}{\textbf{ET}} & LCKD \cite{c7wang2023learnable}                    & 14.72                & 11.37                & 23.06                & 21.84                & 20.61                & 24.93                & 28.25                & 30.84                & \underline{ 29.74}          & 28.66                & 30.34                & 31.97                & 31.08                & 32.31                & 33.43                & 26.21                & \textbf{6.44}  \\
& ShaSpec \cite{c8wang2023multi}                     & 12.66                & 45.53                & 5.18                 & 14.78                & 49.27                & 50.02                & 16.78                & 13.92                & 19.02                & 48.53                & 48.77                & 20.07                & 48.65                & 49.81                & 48.35                & 32.76                & 17.27                \\
& MriSeg \cite{c4ting2023multimodal}                 & 6.06                 & 42.01                & 9.03                 & 3.43                 & 44.52                & 45.22                & 8.52                 & 9.88                 & 8.08                 & 42.46                & 44.44                & 11.85                & 43.84                & 45.47                & 46.36                & 27.41                & \underline{ 18.15}          \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 1.98                 & 29.38                & 0.83                 & 6.13                 & 30.15                & 29.77                & 4.71                 & 2.48                 & 4.06                 & 28.39                & 31.15                & 3.95                 & 29.66                & 32.12                & 32.29                & 17.80                & \textbf{13.51} \\
& Hyper-GAE \cite{c6yang2023learning}                & 2.88                 & 20.74                & 1.49                 & 5.94                 & 29.98                & 34.85                & 7.34                 & 4.07                 & 6.52                 & 37.35                & 41.13                & 7.53                 & 36.79                & 38.19                & 39.29                & 20.94                & \underline{ 15.54}          \\
& SRMNet \cite{c21li2024deformation}                 & 14.75                & 52.99                & 10.02                & 18.97                & 53.97                & 53.70                & 20.23                & 19.51                & 21.86                & 54.25                & 53.67                & 22.05                & 54.36                & \underline{ 53.04}          & 53.19                & 37.10                & 17.90                \\
& RFNet \cite{c11ding2021rfnet}                      & \underline{ 15.18}          & 40.15                & 10.04                & \underline{ 14.61}          & 43.49                & 42.17                & 16.64                & 17.24                & 18.43                & 41.40                & 42.61                & 19.79                & 42.77                & 43.93                & 43.14                & \underline{ 30.11}          & 13.38                \\
& mmFormer \cite{c22zhang2022mmformer}               & 15.23                & 48.31                & 11.57                & 16.27                & 50.17                & 49.97                & 18.58                & 18.71                & 20.57                & 51.59                & 51.87                & 21.95                & 52.01                & 50.68                & 51.82                & 35.29                & 16.76                \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 16.64                & 52.49                & 13.08                & \textbf{17.86} & 53.76                & 53.45                & 21.22                & 20.78                & \underline{ 22.29}          & \underline{ 54.67}          & \underline{ 54.90}          & 24.09                & 54.56                & 54.21                & 54.52                & \textbf{37.90} & 17.46                \\
& RMBTS \cite{c10chen2019robust}                     & 5.64                 & 29.55                & 1.29                 & 6.73                 & 33.87                & 31.37                & 8.83                 & 7.16                 & 9.31                 & 37.24                & 38.24                & 9.97                 & 38.08                & 34.15                & 38.45                & 21.99                & \underline{ 14.35}          \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{47.75} & 14.40                & 7.80                 & 11.62                & \underline{ 52.21}          & 17.77                & 13.18                & \textbf{48.96} & \textbf{51.01} & 17.90                & 19.22                & \textbf{51.81} & 52.97                & 52.36                & 53.07                & 34.14                & \textbf{18.54} \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 10.53                & 25.58                & 4.64                 & 5.29                 & 31.74                & 23.05                & 5.74                 & 10.99                & 12.02                & 25.32                & 30.89                & 10.35                & 28.49                & 32.72                & 31.76                & 19.27                & 10.56                \\
& ACN \cite{c13wang2021acn}                          & 17.94                & 8.89                 & \underline{ 48.34}          & \underline{ 23.26}          & 17.51                & \underline{ 49.41}          & \textbf{49.83} & \textbf{50.08} & 22.69                & 22.01                & 50.02                & \underline{ 49.24}          & 23.47                & 49.81                & 48.97                & \underline{ 35.43}          & 15.37                \\
& SMUNet \cite{c14ning2021smu}                       & 18.09                & 11.51                & \textbf{48.67} & 25.20                & 18.30                & 49.24                & \textbf{48.91} & 48.23                & 26.00                & 25.18                & 49.57                & 48.45                & 25.83                & 48.73                & 48.96                & 36.06                & 14.12                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 11.54                & 3.82                 & 34.24                & 15.71                & 12.34                & 37.43                & 39.38                & 38.16                & 18.67                & 17.22                & 39.40                & 39.07                & 18.54                & 38.99                & 39.22                & 26.92                & 12.61                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 17.73                & 3.27                 & 32.53                & 18.01                & 16.28                & 33.45                & 37.06                & 36.32                & 18.02                & 16.64                & 37.46                & 35.49                & 17.46                & 36.02                & 34.89                & 26.04                & 10.63                \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 23.35                & \textbf{55.33} & 17.63                & \underline{ 25.91}          & \underline{ 54.91}          & \underline{ 55.18}          & 26.12                & 22.67                & 27.29                & 52.97                & \underline{ 52.89}          & 27.65                & \underline{ 53.50}          & 55.06                & 52.91                & \underline{ 40.22}          & 14.54                \\
& w/o \textbf{GARM}                                  & 19.33                & \textbf{54.38} & 14.36                & 23.61                & \textbf{54.76} & \textbf{54.99} & 23.78                & 19.47                & 25.42                & \textbf{54.20} & \underline{ 54.82}          & 26.17                & \textbf{55.34} & \underline{ 55.15}          & \underline{ 54.90}          & 39.38                & 16.19                \\
& w/o \textbf{LGRM}                                  & 23.69                & \underline{ 52.72}          & 16.15                & \textbf{26.11} & 53.59                & \underline{ 51.92}          & 26.37                & 20.71                & 28.16                & \underline{ 54.02}          & 53.39                & 27.79                & 54.06                & \underline{ 53.81}          & 53.48                & 39.73                & 14.38                \\
& \textbf{Ours}                                      & \underline{ 25.98}          & \textbf{54.01} & 18.04                & \textbf{25.87} & \textbf{55.41} & \textbf{55.41} & 26.20                & 24.80                & 27.09                & \textbf{55.79} & \textbf{55.36} & 26.84                & \textbf{55.79} & \textbf{56.90} & \textbf{55.29} & \textbf{41.25} & 14.88 \\

\hline
\end{tabular}
\begin{tabular}{c|c|*{15}{c}|c|c}
\hline
\multirow{4}{*}{\textbf{Type}} & Flair & \opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\filledcirc & \multirow{4}{*}{\textbf{Avg.}} & \multirow{4}{*}{\textbf{Std.}}\\
                              & T1    & \opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc & &\\
                              & T1c   & \opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\filledcirc&\filledcirc&\filledcirc & &\\
                              & T2    & \filledcirc&\opencirc&\opencirc&\opencirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\opencirc&\opencirc&\filledcirc&\filledcirc&\filledcirc&\filledcirc & &\\
\hline
\multirow{19}{*}{\textbf{WT}}  & LCKD \cite{c7wang2023learnable}                    & 45.35                & 36.71                & 40.63                & 46.18                & 45.83                & 45.98                & 48.89                & 49.84                & \underline{ 51.08}          & 52.00                & 53.28                & 54.53                & 54.79                & 54.90                & 55.73                & 49.05                & 5.40                 \\
& ShaSpec \cite{c8wang2023multi}                     & 49.72                & 66.87                & 46.48                & 61.91                & 68.29                & 68.12                & 64.40                & 53.75                & 62.92                & 73.03                & 73.39                & 63.23                & 73.28                & 69.25                & 72.98                & 64.51                & 8.27                 \\
& MriSeg \cite{c4ting2023multimodal}                 & \underline{ 62.52}          & 61.64                & 60.94                & 58.10                & \textbf{64.69} & 64.18                & 62.14                & 62.60                & 63.53                & 62.00                & 63.88                & 62.26                & 64.57                & 64.19                & 64.60                & 62.79                & 1.71                 \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 60.13                & 52.16                & \textbf{62.65} & 66.61                & 65.20                & 59.03                & \underline{ 70.02}          & 67.07                & 71.07                & 70.72                & 73.27                & 73.19                & 74.50                & 68.05                & 75.49                & 67.28                & \underline{ 6.32}           \\
& Hyper-GAE \cite{c6yang2023learning}                & 60.50                & 49.11                & 49.78                & 63.80                & 63.10                & 55.64                & 67.39                & 66.55                & \underline{ 73.22}          & 69.98                & 72.23                & 72.78                & 73.33                & 66.81                & 74.72                & 65.26                & 8.07                 \\
& SRMNet \cite{c21li2024deformation}                 & 50.77                & 66.82                & 44.54                & 67.54                & 72.10                & \textbf{71.05} & 68.24                & 55.19                & 65.74                & \underline{ 77.30}          & \underline{ 76.48}          & 65.97                & \underline{ 77.36}          & \underline{ 72.59}          & 75.50                & 67.15                & 9.52                 \\
& RFNet \cite{c11ding2021rfnet}                      & 63.89                & 66.92                & 62.07                & 65.71                & 67.46                & 66.75                & 66.31                & 64.33                & 65.77                & 68.89                & 68.82                & 66.05                & 68.81                & 67.42                & 68.79                & 66.53                & 1.94                 \\
& mmFormer \cite{c22zhang2022mmformer}               & 62.97                & 65.21                & 60.58                & 64.87                & 66.36                & 65.42                & 65.03                & 63.25                & 65.16                & 67.92                & 67.85                & 65.19                & 68.04                & 66.62                & 67.97                & 65.50                & 2.04                 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 63.15                & 65.86                & 61.17                & 64.27                & 66.81                & 65.99                & 64.55                & 63.41                & 64.62                & 67.74                & 67.78                & 64.74                & 67.80                & 66.90                & 67.81                & 65.51                & 1.95                 \\
& RMBTS \cite{c10chen2019robust}                     & 49.64                & 51.49                & 43.21                & 67.53                & 60.44                & 54.51                & 67.86                & 56.71                & 69.86                & 73.31                & 73.32                & 68.27                & 73.33                & 62.33                & 73.31                & 63.01                & \textbf{9.54}  \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{52.40} & 66.35                & 40.88                & 46.59                & \underline{ 73.45}          & 66.72                & 47.89                & 52.81                & \textbf{62.49} & 62.12                & 62.14                & \underline{ 62.58}          & 73.39                & 72.89                & 73.27                & 61.06                & \underline{ 10.31}          \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 55.76                & 34.67                & 24.41                & 36.93                & 58.15                & 37.79                & 36.84                & 58.49                & 59.36                & 40.91                & 42.42                & 61.74                & 60.13                & 57.94                & 61.82                & 48.49                & \textbf{12.09} \\
& ACN \cite{c13wang2021acn}                          & 52.52                & 35.81                & \underline{ 50.72}          & 64.14                & 53.98                & 51.35                & \underline{ 65.56}          & \textbf{60.34} & 66.24                & 63.12                & 66.17                & 66.61                & 65.78                & 59.95                & 66.60                & 59.26                & 8.51                 \\
& SMUNet \cite{c14ning2021smu}                       & 54.91                & 39.66                & \textbf{55.68} & \textbf{66.59} & 55.92                & 55.21                & \textbf{68.35} & \underline{ 62.84}          & 66.77                & 66.58                & 68.45                & \textbf{67.85} & 66.25                & 62.35                & 67.91                & \underline{ 61.69}          & 7.77                 \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 45.10                & 32.28                & 41.53                & 58.74                & 49.25                & 45.72                & 61.72                & 56.35                & 60.95                & 59.35                & 61.48                & 61.44                & 59.76                & 56.99                & 61.84                & 54.17                & 8.86                 \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 59.16                & 30.02                & 39.88                & 59.03                & 57.97                & 39.36                & 59.58                & 60.04                & 59.12                & 57.30                & 59.58                & 60.21                & 58.43                & 59.58                & 60.16                & 54.63                & 9.36                 \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 59.21                & 63.81                & 48.95                & 68.30                & 72.86                & 65.20                & 69.68                & 56.77                & 72.86                & 75.04                & 74.59                & \textbf{73.39} & \textbf{77.77} & 72.62                & \textbf{77.60} & 68.58                & 7.78                 \\
& w/o \textbf{GARM}                                  & \textbf{68.64} & \textbf{64.75} & \underline{ 62.26}          & 66.95                & \underline{ 72.32}          & \underline{ 63.84}          & 65.82                & \underline{ 67.90}          & 69.01                & \textbf{71.48} & \underline{ 71.23}          & 71.29                & \underline{ 73.62}          & 69.56                & \underline{ 72.09}          & 68.72                & 3.19                 \\
& w/o \textbf{LGRM}                                  & 61.31                & \textbf{69.46} & 47.28                & \underline{ 71.90}          & 72.39                & \underline{ 70.12}          & \textbf{72.25} & 66.34                & 72.70                & \textbf{77.54} & 76.03                & 72.45                & 75.81                & \textbf{75.38} & 74.39                & \underline{ 70.36}          & 7.10                 \\
& \textbf{Ours}                                      & \underline{ 65.47}          & \underline{ 69.29}          & 50.97                & \textbf{73.81} & \textbf{74.80} & \textbf{69.92} & 68.21                & \textbf{72.73} & \textbf{75.08} & 76.98                & \textbf{76.90} & \underline{ 73.37}          & \textbf{77.18} & \textbf{74.06} & \textbf{76.84} & \textbf{71.71} & 6.30\\
                               \hline
\multirow{19}{*}{\textbf{TC}}  & LCKD \cite{c7wang2023learnable}                    & \underline{ 35.77}          & 28.96                & 41.39                & \underline{ 41.83}          & 40.61                & 44.52                & 47.62                & 50.14                & \underline{ 49.45}          & 48.64                & 50.11                & 51.73                & 50.96                & 52.05                & 53.16                & 45.80                & \textbf{6.66}  \\
& ShaSpec \cite{c8wang2023multi}                     & 27.05                & 71.14                & 12.18                & 40.13                & 69.49                & 72.00                & 38.37                & 28.57                & 43.19                & 71.90                & 71.93                & 42.02                & 71.22                & 70.69                & 71.01                & 53.39                & 20.29                \\
& MriSeg \cite{c4ting2023multimodal}                 & 54.89                & 63.34                & 56.57                & 53.79                & 64.40                & 65.55                & 57.57                & 57.35                & 55.99                & 63.06                & 64.54                & 57.44                & 64.55                & 64.87                & 64.92                & 60.59                & 4.22                 \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 10.99                & 43.26                & 2.99                 & 15.79                & 51.51                & 49.63                & 11.06                & 9.74                 & 13.48                & 51.79                & 52.68                & 12.42                & 54.42                & 53.77                & 54.65                & 32.55                & \underline{ 20.54}          \\
& Hyper-GAE \cite{c6yang2023learning}                & 10.23                & 46.52                & 8.85                 & 15.59                & 47.45                & 49.72                & 21.11                & 13.34                & 26.76                & 58.48                & 59.81                & 25.63                & 58.79                & 52.97                & 59.77                & 37.00                & 19.33                \\
& SRMNet \cite{c21li2024deformation}                 & 35.04                & 74.87                & 27.74                & 45.79                & \underline{ 74.26}          & 75.39                & 47.63                & 43.70                & 50.08                & 74.94                & 74.85                & 49.84                & 74.96                & 74.25                & 74.05                & 59.83                & 16.76                \\
& RFNet \cite{c11ding2021rfnet}                      & 58.32                & 67.60                & 56.73                & 59.18                & 67.78                & 67.47                & 59.94                & 59.35                & 60.50                & 67.98                & 67.98                & 60.87                & 68.15                & 67.40                & 68.12                & 63.82                & 4.36                 \\
& mmFormer \cite{c22zhang2022mmformer}               & 58.26                & 66.82                & 56.92                & 58.75                & 67.20                & 67.01                & 59.79                & 59.75                & 60.27                & 67.55                & 67.61                & 60.89                & 67.85                & 67.48                & 67.93                & 63.61                & 4.19                 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 58.26                & 67.18                & 57.70                & 59.32                & 67.48                & 67.53                & 60.77                & 60.20                & 60.74                & 67.67                & 67.84                & 61.63                & 67.89                & 67.71                & 67.97                & 63.99                & 4.03                 \\
& RMBTS \cite{c10chen2019robust}                     & 17.99                & 50.92                & 3.39                 & 19.72                & 55.61                & 53.66                & 23.15                & 18.72                & 31.07                & 64.88                & 64.58                & 28.44                & 64.61                & 56.30                & 64.32                & 41.16                & \textbf{20.66} \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{69.50} & 35.28                & 26.87                & 29.91                & \textbf{72.46} & 38.68                & 31.09                & \underline{ 67.48}          & \textbf{72.05} & 38.29                & 39.18                & \textbf{70.52} & \textbf{73.25} & \underline{ 70.88}          & 72.22                & 53.84                & 18.69                \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 31.96                & 44.82                & 18.52                & 23.43                & 49.53                & 41.90                & 24.83                & 36.05                & 33.88                & 44.68                & 49.73                & 34.96                & 50.69                & 50.03                & 51.93                & 39.13                & 10.61                \\
& ACN \cite{c13wang2021acn}                          & 39.76                & 24.62                & \underline{ 67.28}          & 49.23                & 40.25                & \underline{ 67.83}          & \textbf{69.27} & \textbf{70.01} & 47.49                & 46.40                & 69.56                & \underline{ 70.47}          & 49.57                & 70.28                & 69.80                & \underline{ 56.79}          & 14.53                \\
& SMUNet \cite{c14ning2021smu}                       & 39.89                & 29.41                & \textbf{68.85} & 51.16                & 39.14                & 69.54                & \textbf{70.41} & \underline{ 68.75}          & 51.48                & 50.05                & 70.34                & \underline{ 69.96}          & 50.17                & 69.52                & 69.60                & 57.88                & 13.66                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 27.38                & 9.40                 & 49.92                & 37.00                & 27.57                & 52.58                & 57.41                & 55.62                & 42.25                & 36.32                & 56.84                & 58.35                & 40.30                & 55.58                & 57.58                & 44.27                & 14.09                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 41.73                & 8.58                 & 49.04                & 41.49                & 36.97                & 48.41                & 56.62                & 56.72                & 41.98                & 38.46                & 57.61                & 56.35                & 38.98                & 56.98                & 55.98                & 45.73                & 12.51                \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 55.00                & 77.52                & 48.31                & 51.57                & 80.41                & 79.44                & 53.58                & 53.84                & 55.78                & 80.38                & 80.39                & 58.35                & \underline{ 82.00}          & 80.89                & \underline{ 82.58}          & 68.00                & 13.07                \\
& w/o \textbf{GARM}                                  & 57.13                & \underline{ 80.26}          & 59.76                & \textbf{63.65} & \underline{ 82.04}          & \textbf{79.65} & 64.22                & 58.07                & 63.63                & \textbf{81.17} & \underline{ 81.42}          & 66.52                & 81.62                & 80.28                & \underline{ 81.26}          & \underline{ 72.05}          & 9.50                 \\
& w/o \textbf{LGRM}                                  & 56.98                & \underline{ 81.80}          & 45.92                & \underline{ 61.79}          & 80.37                & \underline{ 81.93}          & 59.84                & 59.96                & 64.90                & \underline{ 81.33}          & 80.52                & 61.95                & 80.93                & \underline{ 83.36}          & 79.59                & 70.74                & 11.51                \\
& \textbf{Ours}                                      & \underline{ 63.80}          & \textbf{85.17} & 48.87                & \textbf{60.45} & \textbf{85.48} & \textbf{85.46} & 62.78                & 68.58                & \underline{ 64.95}          & \textbf{83.44} & \textbf{83.34} & 63.82                & \textbf{83.35} & \textbf{85.00} & \textbf{83.26} & \textbf{73.85} & 11.51\\

\hline
\multirow{19}{*}{\textbf{ET}}
& LCKD \cite{c7wang2023learnable}                    & 28.72                & 22.58                & 35.25                & 35.69                & 34.01                & 38.19                & 41.45                & 43.98                & \underline{ 43.01}          & 42.26                & 43.85                & 45.51                & 44.60                & 45.70                & 46.83                & 39.44                & \textbf{6.75}  \\
& ShaSpec \cite{c8wang2023multi}                     & 21.70                & 65.06                & 8.24                 & 33.62                & 62.58                & 65.40                & 30.43                & 20.85                & 35.73                & 66.27                & 66.19                & 34.70                & 65.07                & 63.85                & 64.98                & 46.98                & 20.23                \\
& MriSeg \cite{c4ting2023multimodal}                 & 53.42                & 62.31                & 54.49                & 51.78                & 63.12                & 64.30                & 54.72                & 54.85                & 54.42                & 62.24                & 63.50                & 54.80                & 63.07                & 63.40                & 63.37                & 58.92                & 4.61                 \\
& MouseGAN++ \cite{c5yu2022mousegan++}               & 2.44                 & 44.04                & 1.80                 & 13.96                & 53.28                & 51.60                & 7.71                 & 3.04                 & 5.87                 & 53.85                & 54.95                & 5.73                 & 55.44                & 56.09                & 56.07                & 31.06                & \textbf{23.94} \\
& Hyper-GAE \cite{c6yang2023learning}                & 4.66                 & 45.42                & 2.08                 & 11.63                & 47.37                & 49.37                & 12.13                & 6.08                 & 12.39                & 57.53                & 58.36                & 12.95                & 56.12                & 52.87                & 57.53                & 32.43                & \underline{ 22.51}          \\
& SRMNet \cite{c21li2024deformation}                 & 27.88                & 68.97                & 21.40                & 36.19                & 67.50                & 69.31                & 37.66                & 34.53                & 40.42                & 68.50                & 68.56                & 39.67                & 68.17                & \underline{ 67.46}          & 67.39                & 52.24                & 17.66                \\
& RFNet \cite{c11ding2021rfnet}                      & \underline{ 55.97}          & 66.12                & 54.54                & \underline{ 56.53}          & 66.24                & 66.02                & 57.26                & 56.84                & 57.70                & 66.29                & 66.38                & 58.24                & 66.45                & 65.89                & 66.49                & \underline{ 61.80}          & 4.81                 \\
& mmFormer \cite{c22zhang2022mmformer}               & 55.82                & 65.15                & 54.61                & 56.39                & 65.52                & 65.43                & 57.17                & 57.32                & 57.86                & 65.83                & 65.92                & 58.40                & 66.12                & 65.84                & 66.21                & 61.57                & 4.55                 \\
& M$^{2}$FTrans \cite{c12shi2023mftrans}             & 55.85                & 65.46                & 55.30                & \textbf{56.96} & 65.78                & 65.88                & 58.42                & 57.82                & \underline{ 58.13}          & 65.96                & 66.24                & 59.12                & 66.29                & 66.05                & 66.44                & \textbf{61.98} & 4.41                 \\
& RMBTS \cite{c10chen2019robust}                     & 11.66                & 44.96                & 1.63                 & 14.17                & 51.33                & 49.49                & 14.77                & 13.02                & 20.26                & 58.29                & 57.76                & 18.76                & 58.16                & 52.64                & 58.20                & 35.01                & \underline{ 20.80}          \\
& RA-HVED \cite{c23jeong2022region}                  & \textbf{65.42} & 27.87                & 22.15                & 20.73                & \underline{ 67.84}          & 33.71                & 23.74                & \textbf{64.89} & \textbf{67.86} & 32.11                & 33.92                & \textbf{67.59} & 69.59                & 67.52                & 69.12                & 48.94                & 20.17                \\
& XLSTM-HVED \cite{c9zhu2025xlstm}                   & 28.87                & 44.16                & 14.95                & 17.61                & 50.15                & 41.87                & 19.31                & 33.07                & 28.76                & 45.09                & 49.36                & 29.25                & 50.49                & 50.33                & 52.10                & 37.02                & 12.75                \\
& ACN \cite{c13wang2021acn}                          & 29.21                & 16.95                & \underline{ 62.86}          & \underline{ 43.55}          & 31.60                & \underline{ 63.69}          & \textbf{64.94} & \underline{ 64.67}          & 41.92                & 40.00                & 66.24                & \underline{ 66.57}          & 43.18                & 64.95                & 66.12                & \underline{ 51.10}          & 16.15                \\
& SMUNet \cite{c14ning2021smu}                       & 32.94                & 23.54                & \textbf{64.77} & 45.44                & 32.43                & 65.36                & \textbf{65.52} & 63.96                & 46.67                & 44.99                & 65.68                & 65.75                & 44.93                & 64.76                & 65.74                & 52.83                & 14.40                \\
& MMCformer \cite{c45karimijafarbigloo2024mmcformer} & 23.02                & 7.23                 & 47.71                & 31.66                & 23.46                & 50.17                & 54.23                & 51.82                & 35.87                & 31.53                & 54.44                & 53.89                & 34.59                & 52.37                & 54.21                & 40.41                & 14.33                \\
&MSTKDNet\cite{c31zhu2025bridging}                   & 35.89                & 5.08                 & 46.40                & 35.72                & 31.59                & 45.93                & 53.88                & 53.34                & 36.23                & 32.87                & 54.78                & 52.70                & 33.83                & 53.55                & 52.40                & 41.61                & 13.05                \\
\cdashline{2-19} & w/o \textbf{BBDM}                                  & 38.34                & 69.77                & 38.65                & 43.80                & \underline{ 71.99}          & 69.49                & 45.83                & 39.74                & 44.65                & 70.37                & \underline{ 70.81}          & 46.72                & \underline{ 71.53}          & 70.39                & 70.54                & 57.51                & 13.75                \\
& w/o \textbf{GARM}                                  & 36.34                & \textbf{66.34} & 28.47                & 34.34                & \textbf{69.55} & \textbf{68.09} & 36.35                & 35.80                & 39.52                & \textbf{68.76} & \underline{ 68.74}          & 42.04                & \textbf{71.21} & 70.47                & \underline{ 71.27}          & 53.82                & 16.28                \\
& w/o \textbf{LGRM}                                  & 40.15                & \underline{ 71.04}          & 33.18                & 44.30                & 70.10                & \underline{ 70.94}          & 41.46                & 43.73                & 47.68                & \underline{ 70.46}          & 69.54                & 44.71                & 70.52                & \underline{ 72.97}          & 69.21                & 57.33                & 14.04                \\
& \textbf{Ours}                                      & \underline{ 43.09}          & \textbf{74.49} & 32.87                & \textbf{42.49} & \textbf{75.23} & \textbf{75.14} & 44.71                & 52.87                & 46.27                & \textbf{72.28} & \textbf{72.07} & 45.85                & \textbf{72.27} & \textbf{74.52} & \textbf{71.65} & \textbf{59.72} & 14.72\\

\hline
\end{tabular}
